Three-body recombination rates near a Feshbach resonance within a two-channel contact interaction model

We calculate the three-body recombination rate into a shallow dimer in a gas of cold bosonic atoms near a Feshbach resonance using a two-channel contact interaction model. The two-channel model naturally describes the variation of the scattering length through the Feshbach resonance and has a finite effective range. We confront the theory with the available experimental data and show that the two-channel model is able to quantitatively describe the existing data. The finite effective range leads to a reduction of the scaling factor between the recombination minima from the universal value of 22.7. The reduction is larger for larger effective ranges or, correspondingly, for narrower Feshbach resonances.

==> Cs133.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(5040,3528)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: Cs133.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Thu Jan 26 11:42:21 2012
%%DocumentFonts: 
%%BoundingBox: 0 0 252 176
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (Cs133.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (pks05)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Jan 26 11:42:21 2012)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 252 0 lineto 252 176 lineto 0 176 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
960 640 M
63 0 V
3656 0 R
-63 0 V
960 934 M
63 0 V
3656 0 R
-63 0 V
960 1228 M
63 0 V
3656 0 R
-63 0 V
960 1522 M
63 0 V
3656 0 R
-63 0 V
960 1816 M
63 0 V
3656 0 R
-63 0 V
960 2111 M
63 0 V
3656 0 R
-63 0 V
960 2405 M
63 0 V
3656 0 R
-63 0 V
960 2699 M
63 0 V
3656 0 R
-63 0 V
960 2993 M
63 0 V
3656 0 R
-63 0 V
960 3287 M
63 0 V
3656 0 R
-63 0 V
960 640 M
0 31 V
0 2616 R
0 -31 V
1082 640 M
0 31 V
0 2616 R
0 -31 V
1188 640 M
0 31 V
0 2616 R
0 -31 V
1282 640 M
0 31 V
0 2616 R
0 -31 V
1365 640 M
0 63 V
0 2584 R
0 -63 V
1916 640 M
0 31 V
0 2616 R
0 -31 V
2238 640 M
0 31 V
0 2616 R
0 -31 V
2466 640 M
0 31 V
0 2616 R
0 -31 V
2643 640 M
0 31 V
0 2616 R
0 -31 V
2788 640 M
0 31 V
0 2616 R
0 -31 V
2910 640 M
0 31 V
0 2616 R
0 -31 V
3016 640 M
0 31 V
0 2616 R
0 -31 V
3110 640 M
0 31 V
0 2616 R
0 -31 V
3193 640 M
0 63 V
0 2584 R
0 -63 V
3743 640 M
0 31 V
0 2616 R
0 -31 V
4065 640 M
0 31 V
0 2616 R
0 -31 V
4294 640 M
0 31 V
stroke 4294 671 M
0 2616 R
0 -31 V
4471 640 M
0 31 V
0 2616 R
0 -31 V
4615 640 M
0 31 V
0 2616 R
0 -31 V
stroke
960 3287 N
960 640 L
3719 0 V
0 2647 V
-3719 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1922 1849 M
32 -121 V
32 121 V
-32 467 R
0 -588 V
stroke
gsave [] 0 setdash
1922 1849 M
32 -121 V
32 121 V
stroke
grestore
1.000 UL
LTb
4465 2195 M
-32 121 V
-32 -121 V
32 -467 R
0 588 V
stroke
gsave [] 0 setdash
4465 2195 M
-32 121 V
-32 -121 V
stroke
grestore
1.000 UL
LTb
4312 1196 M
121 32 V
-121 32 V
2075 1196 M
-121 32 V
121 32 V
-121 -32 R
2479 0 V
stroke
gsave [] 0 setdash
4312 1196 M
121 32 V
-121 32 V
2075 1196 M
-121 32 V
121 32 V
stroke
grestore
1.000 UL
LTb
0.750 UP
1.000 UL
LT0
LCb setrgbcolor
LT0
988 1449 CircleF
1282 1270 CircleF
1468 1373 CircleF
1619 1492 CircleF
1802 1449 CircleF
1925 1383 CircleF
2063 1441 CircleF
2142 1554 CircleF
2221 1568 CircleF
2299 1634 CircleF
2408 1730 CircleF
2503 1836 CircleF
2584 1906 CircleF
2656 1945 CircleF
2892 2130 CircleF
3016 2231 CircleF
3211 2367 CircleF
3294 2394 CircleF
3353 2439 CircleF
3357 2429 CircleF
3398 2479 CircleF
3435 2509 CircleF
3465 2528 CircleF
3492 2534 CircleF
3516 2596 CircleF
3535 2577 CircleF
3553 2614 CircleF
3031 3124 CircleF
3.000 UL
LT0
0.00 0.00 1.00 C LCb setrgbcolor
LT0
0.00 0.00 1.00 C 2760 2924 M
543 0 V
986 885 M
37 20 V
38 19 V
37 18 V
37 17 V
38 17 V
37 16 V
37 15 V
37 14 V
38 13 V
37 12 V
37 11 V
38 10 V
37 8 V
37 6 V
38 4 V
37 3 V
37 -1 V
37 -3 V
38 -8 V
37 -13 V
37 -20 V
38 -29 V
37 -45 V
37 -71 V
38 -193 V
74 3 R
38 233 V
37 137 V
37 101 V
37 83 V
38 72 V
37 63 V
37 58 V
38 53 V
37 50 V
37 47 V
38 44 V
37 43 V
37 40 V
37 43 V
38 37 V
37 37 V
37 35 V
38 34 V
37 33 V
37 32 V
38 32 V
37 30 V
37 30 V
37 29 V
38 29 V
37 28 V
37 27 V
38 27 V
37 26 V
37 26 V
38 25 V
37 24 V
37 24 V
37 23 V
38 23 V
37 22 V
37 21 V
38 21 V
37 20 V
37 20 V
38 19 V
37 18 V
37 18 V
38 17 V
37 16 V
37 15 V
37 14 V
38 13 V
37 13 V
37 11 V
38 9 V
37 9 V
37 6 V
38 5 V
37 3 V
37 0 V
37 -4 V
38 -7 V
37 -12 V
37 -18 V
38 -28 V
37 -42 V
37 -65 V
38 -117 V
111 120 R
38 145 V
37 106 V
37 85 V
38 73 V
37 64 V
stroke
1.000 UL
LT0
0.00 0.00 0.00 C 3553 2654 M
0 -83 V
-18 29 R
0 -48 V
-43 0 R
0 -37 V
-27 39 R
0 -53 V
-67 5 R
0 -55 V
-104 -26 R
0 -64 V
222 260 R
0 -51 V
-81 -32 R
0 -60 V
-82 -11 R
0 -57 V
-142 -2 R
0 -86 V
1282 1287 M
0 -38 V
3357 2435 M
0 -11 V
3016 2238 M
0 -10 V
-124 -93 R
0 -7 V
2656 1953 M
0 -14 V
-72 -28 R
0 -11 V
-81 -58 R
0 -13 V
210 177 R
0 -6 V
2408 1742 M
0 -21 V
-109 -73 R
0 -24 V
-78 -46 R
0 -15 V
-79 21 R
0 -58 V
-79 -74 R
0 -17 V
-138 -29 R
0 -50 V
-123 114 R
0 -35 V
-183 84 R
0 -49 V
-631 33 R
0 -106 V
1066 81 R
0 -72 V
18 72 R
0 -72 V
stroke
3.000 UL
LT1
1.00 0.00 0.00 C LCb setrgbcolor
LT1
1.00 0.00 0.00 C 2760 2724 M
543 0 V
960 905 M
38 24 V
37 24 V
38 25 V
37 24 V
38 24 V
37 24 V
38 24 V
38 25 V
37 24 V
38 24 V
37 24 V
38 24 V
37 24 V
38 25 V
37 24 V
38 24 V
38 24 V
37 24 V
38 25 V
37 24 V
38 24 V
37 24 V
38 24 V
38 24 V
37 25 V
38 24 V
37 24 V
38 24 V
37 24 V
38 25 V
38 24 V
37 24 V
38 24 V
37 24 V
38 24 V
37 25 V
38 24 V
37 24 V
38 24 V
38 24 V
37 24 V
38 25 V
37 24 V
38 24 V
37 24 V
38 24 V
38 25 V
37 24 V
38 24 V
37 24 V
38 24 V
37 24 V
38 25 V
38 24 V
37 24 V
38 24 V
37 24 V
38 25 V
37 24 V
38 24 V
38 24 V
37 24 V
38 24 V
37 25 V
38 24 V
37 24 V
38 24 V
37 24 V
38 25 V
38 24 V
37 24 V
38 24 V
37 24 V
38 24 V
37 25 V
38 24 V
38 24 V
37 24 V
38 24 V
37 24 V
38 25 V
37 24 V
38 24 V
38 24 V
37 24 V
38 25 V
37 24 V
38 24 V
37 24 V
38 24 V
37 24 V
38 25 V
38 24 V
37 24 V
38 24 V
37 24 V
38 25 V
37 24 V
20 12 V
stroke
1.000 UL
LTb
960 3287 N
960 640 L
3719 0 V
0 2647 V
-3719 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(1080,2724){\makebox(0,0)[l]{\strut{}$a^4$}}%
  \put(1080,2924){\makebox(0,0)[l]{\strut{}Two-channel model}}%
  \put(1080,3124){\makebox(0,0)[l]{\strut{}Experimental Data}}%
  \put(2910,1477){\makebox(0,0)[l]{\strut{}$\dfrac{a_ 2^*}{a_1^*}\approx22.7$}}%
  \put(4307,1522){\makebox(0,0)[l]{\strut{}$a_2^*$}}%
  \put(1916,2405){\makebox(0,0)[l]{\strut{}$a_1^*$}}%
  \put(2819,140){\makebox(0,0){\strut{}$a/a_0$}}%
  \put(20,1963){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\alpha/(\text{cm}^6\text{s}^{-1})$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(3193,440){\makebox(0,0){\strut{} 1000}}%
  \put(1365,440){\makebox(0,0){\strut{} 100}}%
  \put(840,3287){\makebox(0,0)[r]{\strut{}$10^{-33}$}}%
  \put(840,2993){\makebox(0,0)[r]{\strut{}$10^{-34}$}}%
  \put(840,2699){\makebox(0,0)[r]{\strut{}$10^{-35}$}}%
  \put(840,2405){\makebox(0,0)[r]{\strut{}$10^{-36}$}}%
  \put(840,2111){\makebox(0,0)[r]{\strut{}$10^{-37}$}}%
  \put(840,1816){\makebox(0,0)[r]{\strut{}$10^{-38}$}}%
  \put(840,1522){\makebox(0,0)[r]{\strut{}$10^{-39}$}}%
  \put(840,1228){\makebox(0,0)[r]{\strut{}$10^{-40}$}}%
  \put(840,934){\makebox(0,0)[r]{\strut{}$10^{-41}$}}%
  \put(840,640){\makebox(0,0)[r]{\strut{}$10^{-42}$}}%
\end{picture}%
\endgroup
\endinput


==> K39.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(5040,3528)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: K39.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Thu Jan 26 11:44:25 2012
%%DocumentFonts: 
%%BoundingBox: 0 0 252 176
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (K39.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (pks05)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Jan 26 11:44:25 2012)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 252 0 lineto 252 176 lineto 0 176 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
960 640 M
63 0 V
3656 0 R
-63 0 V
960 805 M
31 0 V
3688 0 R
-31 0 V
960 971 M
63 0 V
3656 0 R
-63 0 V
960 1136 M
31 0 V
3688 0 R
-31 0 V
960 1302 M
63 0 V
3656 0 R
-63 0 V
960 1467 M
31 0 V
3688 0 R
-31 0 V
960 1633 M
63 0 V
3656 0 R
-63 0 V
960 1798 M
31 0 V
3688 0 R
-31 0 V
960 1964 M
63 0 V
3656 0 R
-63 0 V
960 2129 M
31 0 V
3688 0 R
-31 0 V
960 2294 M
63 0 V
3656 0 R
-63 0 V
960 2460 M
31 0 V
3688 0 R
-31 0 V
960 2625 M
63 0 V
3656 0 R
-63 0 V
960 2791 M
31 0 V
3688 0 R
-31 0 V
960 2956 M
63 0 V
3656 0 R
-63 0 V
960 3122 M
31 0 V
3688 0 R
-31 0 V
960 3287 M
63 0 V
3656 0 R
-63 0 V
1041 640 M
0 31 V
0 2616 R
0 -31 V
1243 640 M
0 31 V
0 2616 R
0 -31 V
1386 640 M
0 31 V
0 2616 R
0 -31 V
1497 640 M
0 31 V
0 2616 R
0 -31 V
1587 640 M
0 31 V
0 2616 R
0 -31 V
1664 640 M
0 31 V
0 2616 R
0 -31 V
1730 640 M
0 31 V
0 2616 R
0 -31 V
1789 640 M
0 31 V
0 2616 R
0 -31 V
1842 640 M
0 63 V
0 2584 R
0 -63 V
2186 640 M
0 31 V
stroke 2186 671 M
0 2616 R
0 -31 V
2388 640 M
0 31 V
0 2616 R
0 -31 V
2531 640 M
0 31 V
0 2616 R
0 -31 V
2642 640 M
0 31 V
0 2616 R
0 -31 V
2733 640 M
0 31 V
0 2616 R
0 -31 V
2810 640 M
0 31 V
0 2616 R
0 -31 V
2876 640 M
0 31 V
0 2616 R
0 -31 V
2935 640 M
0 31 V
0 2616 R
0 -31 V
2987 640 M
0 63 V
0 2584 R
0 -63 V
3332 640 M
0 31 V
0 2616 R
0 -31 V
3534 640 M
0 31 V
0 2616 R
0 -31 V
3677 640 M
0 31 V
0 2616 R
0 -31 V
3788 640 M
0 31 V
0 2616 R
0 -31 V
3878 640 M
0 31 V
0 2616 R
0 -31 V
3955 640 M
0 31 V
0 2616 R
0 -31 V
4021 640 M
0 31 V
0 2616 R
0 -31 V
4080 640 M
0 31 V
0 2616 R
0 -31 V
4132 640 M
0 63 V
0 2584 R
0 -63 V
4477 640 M
0 31 V
0 2616 R
0 -31 V
4679 640 M
0 31 V
0 2616 R
0 -31 V
stroke
960 3287 N
960 640 L
3719 0 V
0 2647 V
-3719 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
2281 1843 M
25 -95 V
25 95 V
-25 236 R
0 -331 V
stroke
gsave [] 0 setdash
2281 1843 M
25 -95 V
25 95 V
stroke
grestore
1.000 UL
LTb
3873 1869 M
-25 95 V
-25 -95 V
25 -236 R
0 331 V
stroke
gsave [] 0 setdash
3873 1869 M
-25 95 V
-25 -95 V
stroke
grestore
1.000 UL
LTb
3727 1104 M
121 32 V
-121 32 V
2427 1104 M
-121 32 V
121 32 V
-121 -32 R
1542 0 V
stroke
gsave [] 0 setdash
3727 1104 M
121 32 V
-121 32 V
2427 1104 M
-121 32 V
121 32 V
stroke
grestore
1.000 UL
LTb
0.750 UP
1.000 UL
LT0
0.00 0.00 0.00 C LCb setrgbcolor
LT0
0.00 0.00 0.00 C 1649 1222 CircleF
1793 1248 CircleF
1902 1352 CircleF
1961 1380 CircleF
2026 1375 CircleF
2098 1399 CircleF
2135 1408 CircleF
2176 1371 CircleF
2220 1313 CircleF
2238 1388 CircleF
2265 1386 CircleF
2315 1470 CircleF
2370 1513 CircleF
2429 1567 CircleF
2494 1683 CircleF
1051 1037 CircleF
1089 1060 CircleF
1128 994 CircleF
1166 1089 CircleF
1203 1078 CircleF
1223 1069 CircleF
1235 1145 CircleF
1241 1170 CircleF
1248 1170 CircleF
1256 1127 CircleF
1260 1155 CircleF
1278 1052 CircleF
1318 959 CircleF
1355 1039 CircleF
1393 1106 CircleF
1472 1097 CircleF
1513 1112 CircleF
1596 1123 CircleF
1278 1097 CircleF
1241 1160 CircleF
1223 1028 CircleF
1051 1050 CircleF
1318 1048 CircleF
2664 1901 CircleF
2897 1974 CircleF
3067 2026 CircleF
3205 2162 CircleF
3322 2155 CircleF
3474 2209 CircleF
3570 2283 CircleF
3592 2276 CircleF
3628 2263 CircleF
3665 2270 CircleF
3691 2287 CircleF
3719 2263 CircleF
3764 2276 CircleF
3813 2283 CircleF
3851 2349 CircleF
3888 2375 CircleF
3954 2382 CircleF
4027 2546 CircleF
4084 2462 CircleF
4147 2576 CircleF
4260 2593 CircleF
4408 2625 CircleF
4536 2722 CircleF
2560 1746 CircleF
2609 1724 CircleF
2627 1802 CircleF
2644 1806 CircleF
2684 1791 CircleF
2714 1843 CircleF
2745 1841 CircleF
2767 1873 CircleF
2791 1882 CircleF
2814 1908 CircleF
2840 1944 CircleF
2868 2005 CircleF
2881 2041 CircleF
2897 2033 CircleF
2925 2076 CircleF
2958 2050 CircleF
2992 2099 CircleF
3028 2074 CircleF
3067 2104 CircleF
3108 2106 CircleF
3154 2125 CircleF
3031 3124 CircleF
1.000 UL
LT0
0.00 0.00 0.00 C 2315 1431 M
0 65 V
-49 -194 R
0 122 V
-28 -345 R
0 358 V
-18 -316 R
0 239 V
-44 -176 R
0 233 V
-40 -123 R
0 155 V
-39 -77 R
0 55 V
-71 -93 R
0 67 V
-64 -50 R
0 55 V
-60 -191 R
0 180 V
1793 1076 M
0 218 V
1650 1119 M
0 143 V
1317 1008 M
0 65 V
-266 -52 R
0 56 V
171 -74 R
0 53 V
18 77 R
0 53 V
39 -116 R
0 53 V
318 -90 R
0 128 V
-84 -76 R
0 53 V
1472 822 M
0 324 V
-79 -67 R
0 53 V
1355 976 M
0 97 V
-38 -89 R
0 62 V
1279 909 M
0 187 V
-19 32 R
0 53 V
-4 -95 R
0 67 V
-7 -79 R
0 135 V
-8 -66 R
0 54 V
-7 -82 R
0 56 V
-12 -76 R
0 24 V
-19 -87 R
0 74 V
-38 -44 R
0 53 V
1127 822 M
0 218 V
1089 812 M
0 297 V
1050 984 M
0 84 V
4536 2619 M
0 144 V
4407 2590 M
0 61 V
4261 2518 M
0 112 V
4148 2423 M
0 198 V
-64 -259 R
0 139 V
-57 -7 R
0 80 V
-73 -221 R
0 56 V
-65 -136 R
0 143 V
-39 -126 R
0 93 V
-36 -129 R
0 54 V
-49 -67 R
0 62 V
-46 -66 R
0 53 V
-28 -30 R
0 53 V
-26 -74 R
0 57 V
-37 -72 R
0 65 V
-35 -69 R
0 87 V
-22 -69 R
0 72 V
-97 -189 R
0 127 V
stroke 3474 2248 M
3321 2124 M
0 57 V
3204 2022 M
0 184 V
3067 1985 M
0 67 V
2897 1940 M
0 60 V
2664 1698 M
0 251 V
514 156 R
0 52 V
-25 -59 R
0 53 V
-45 -82 R
0 63 V
-42 -54 R
0 53 V
-38 -83 R
0 52 V
-36 -27 R
0 53 V
-34 -104 R
0 53 V
-32 -32 R
0 58 V
-30 -94 R
0 53 V
-14 -73 R
0 83 V
-14 -99 R
0 60 V
-27 -114 R
0 53 V
-26 -90 R
0 53 V
-24 -77 R
0 53 V
-24 -62 R
0 53 V
-22 -85 R
0 53 V
-32 -52 R
0 53 V
-30 -103 R
0 52 V
-38 -63 R
0 80 V
-18 -91 R
0 89 V
-18 -136 R
0 53 V
stroke
3.000 UL
LT0
0.00 0.00 1.00 C LCb setrgbcolor
LT0
0.00 0.00 1.00 C 2760 2924 M
543 0 V
1041 751 M
35 45 V
35 39 V
36 37 V
35 34 V
35 32 V
36 30 V
35 28 V
35 28 V
36 26 V
35 25 V
35 24 V
35 23 V
36 22 V
35 22 V
35 20 V
36 20 V
35 18 V
35 18 V
36 18 V
35 16 V
35 15 V
36 14 V
35 14 V
35 12 V
35 10 V
36 9 V
35 8 V
35 5 V
36 2 V
35 0 V
35 -6 V
36 -12 V
35 -22 V
35 -42 V
35 -94 V
71 92 R
35 108 V
36 74 V
35 59 V
35 50 V
36 44 V
35 40 V
35 37 V
36 35 V
35 33 V
35 31 V
35 29 V
36 29 V
35 27 V
35 26 V
36 25 V
35 25 V
35 23 V
36 23 V
35 22 V
35 21 V
35 21 V
36 19 V
35 19 V
35 18 V
36 18 V
35 16 V
35 16 V
36 15 V
35 14 V
35 13 V
35 11 V
36 10 V
35 9 V
35 6 V
36 5 V
35 2 V
35 -2 V
36 -8 V
35 -14 V
35 -27 V
36 -52 V
35 -134 V
70 192 R
36 94 V
35 68 V
35 56 V
36 48 V
35 43 V
35 39 V
36 37 V
35 34 V
35 32 V
35 31 V
36 29 V
35 28 V
35 27 V
36 26 V
35 25 V
35 24 V
36 24 V
35 22 V
stroke
LT1
1.00 0.00 0.00 C LCb setrgbcolor
LT1
1.00 0.00 0.00 C 2760 2724 M
543 0 V
960 846 M
38 21 V
37 22 V
38 22 V
37 21 V
38 22 V
37 22 V
38 22 V
38 21 V
37 22 V
38 22 V
37 21 V
38 22 V
37 22 V
38 21 V
37 22 V
38 22 V
38 22 V
37 21 V
38 22 V
37 22 V
38 21 V
37 22 V
38 22 V
38 21 V
37 22 V
38 22 V
37 22 V
38 21 V
37 22 V
38 22 V
38 21 V
37 22 V
38 22 V
37 21 V
38 22 V
37 22 V
38 22 V
37 21 V
38 22 V
38 22 V
37 21 V
38 22 V
37 22 V
38 22 V
37 21 V
38 22 V
38 22 V
37 21 V
38 22 V
37 22 V
38 21 V
37 22 V
38 22 V
38 22 V
37 21 V
38 22 V
37 22 V
38 21 V
37 22 V
38 22 V
38 21 V
37 22 V
38 22 V
37 22 V
38 21 V
37 22 V
38 22 V
37 21 V
38 22 V
38 22 V
37 21 V
38 22 V
37 22 V
38 22 V
37 21 V
38 22 V
38 22 V
37 21 V
38 22 V
37 22 V
38 21 V
37 22 V
38 22 V
38 22 V
37 21 V
38 22 V
37 22 V
38 21 V
37 22 V
38 22 V
37 21 V
38 22 V
38 22 V
37 22 V
38 21 V
37 22 V
38 22 V
37 21 V
38 22 V
stroke
1.000 UL
LTb
960 3287 N
960 640 L
3719 0 V
0 2647 V
-3719 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(1080,2724){\makebox(0,0)[l]{\strut{}$a^4$}}%
  \put(1080,2924){\makebox(0,0)[l]{\strut{}Two-channel model}}%
  \put(1080,3124){\makebox(0,0)[l]{\strut{}Experimental Data}}%
  \put(2733,1381){\makebox(0,0)[l]{\strut{}$\dfrac{a_ 2^*}{a_1^*}\approx22.2$}}%
  \put(3793,1546){\makebox(0,0)[l]{\strut{}$a_2^*$}}%
  \put(2243,2294){\makebox(0,0)[l]{\strut{}$a_1^*$}}%
  \put(2819,140){\makebox(0,0){\strut{}$a/a_0$}}%
  \put(20,1963){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\alpha/(\text{cm}^6\text{s}^{-1})$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(4132,440){\makebox(0,0){\strut{}$10^{4}$}}%
  \put(2987,440){\makebox(0,0){\strut{}$10^{3}$}}%
  \put(1842,440){\makebox(0,0){\strut{}$10^{2}$}}%
  \put(840,3287){\makebox(0,0)[r]{\strut{}$10^{-16}$}}%
  \put(840,2956){\makebox(0,0)[r]{\strut{}$10^{-18}$}}%
  \put(840,2625){\makebox(0,0)[r]{\strut{}$10^{-20}$}}%
  \put(840,2294){\makebox(0,0)[r]{\strut{}$10^{-22}$}}%
  \put(840,1964){\makebox(0,0)[r]{\strut{}$10^{-24}$}}%
  \put(840,1633){\makebox(0,0)[r]{\strut{}$10^{-26}$}}%
  \put(840,1302){\makebox(0,0)[r]{\strut{}$10^{-28}$}}%
  \put(840,971){\makebox(0,0)[r]{\strut{}$10^{-30}$}}%
  \put(840,640){\makebox(0,0)[r]{\strut{}$10^{-32}$}}%
\end{picture}%
\endgroup
\endinput


==> Li7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(5040,3528)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: Li7.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Thu Jan 26 11:44:25 2012
%%DocumentFonts: 
%%BoundingBox: 0 0 252 176
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (Li7.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (pks05)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Jan 26 11:44:25 2012)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 252 0 lineto 252 176 lineto 0 176 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
960 640 M
63 0 V
3656 0 R
-63 0 V
960 861 M
31 0 V
3688 0 R
-31 0 V
960 1081 M
63 0 V
3656 0 R
-63 0 V
960 1302 M
31 0 V
3688 0 R
-31 0 V
960 1522 M
63 0 V
3656 0 R
-63 0 V
960 1743 M
31 0 V
3688 0 R
-31 0 V
960 1964 M
63 0 V
3656 0 R
-63 0 V
960 2184 M
31 0 V
3688 0 R
-31 0 V
960 2405 M
63 0 V
3656 0 R
-63 0 V
960 2625 M
31 0 V
3688 0 R
-31 0 V
960 2846 M
63 0 V
3656 0 R
-63 0 V
960 3066 M
31 0 V
3688 0 R
-31 0 V
960 3287 M
63 0 V
3656 0 R
-63 0 V
960 640 M
0 31 V
0 2616 R
0 -31 V
1203 640 M
0 31 V
0 2616 R
0 -31 V
1375 640 M
0 31 V
0 2616 R
0 -31 V
1508 640 M
0 31 V
0 2616 R
0 -31 V
1617 640 M
0 31 V
0 2616 R
0 -31 V
1710 640 M
0 31 V
0 2616 R
0 -31 V
1790 640 M
0 31 V
0 2616 R
0 -31 V
1860 640 M
0 31 V
0 2616 R
0 -31 V
1923 640 M
0 63 V
0 2584 R
0 -63 V
2338 640 M
0 31 V
0 2616 R
0 -31 V
2581 640 M
0 31 V
0 2616 R
0 -31 V
2753 640 M
0 31 V
0 2616 R
0 -31 V
2886 640 M
0 31 V
0 2616 R
0 -31 V
2995 640 M
0 31 V
stroke 2995 671 M
0 2616 R
0 -31 V
3088 640 M
0 31 V
0 2616 R
0 -31 V
3168 640 M
0 31 V
0 2616 R
0 -31 V
3238 640 M
0 31 V
0 2616 R
0 -31 V
3301 640 M
0 63 V
0 2584 R
0 -63 V
3716 640 M
0 31 V
0 2616 R
0 -31 V
3959 640 M
0 31 V
0 2616 R
0 -31 V
4131 640 M
0 31 V
0 2616 R
0 -31 V
4264 640 M
0 31 V
0 2616 R
0 -31 V
4373 640 M
0 31 V
0 2616 R
0 -31 V
4466 640 M
0 31 V
0 2616 R
0 -31 V
4545 640 M
0 31 V
0 2616 R
0 -31 V
4616 640 M
0 31 V
0 2616 R
0 -31 V
4679 640 M
0 63 V
0 2584 R
0 -63 V
stroke
960 3287 N
960 640 L
3719 0 V
0 2647 V
-3719 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
2024 1643 M
32 -121 V
32 121 V
-32 321 R
0 -442 V
stroke
gsave [] 0 setdash
2024 1643 M
32 -121 V
32 121 V
stroke
grestore
1.000 UL
LTb
3922 1843 M
-32 121 V
-32 -121 V
32 -321 R
0 442 V
stroke
gsave [] 0 setdash
3922 1843 M
-32 121 V
-32 -121 V
stroke
grestore
1.000 UL
LTb
3769 829 M
121 32 V
-121 32 V
2177 829 M
-121 32 V
121 32 V
2056 861 M
1834 0 V
stroke
gsave [] 0 setdash
3769 829 M
121 32 V
-121 32 V
2177 829 M
-121 32 V
121 32 V
stroke
grestore
1.000 UL
LTb
0.500 UP
1.000 UL
LT0
0.00 0.00 0.00 C LCb setrgbcolor
LT0
0.00 0.00 0.00 C 2405 1565 CircleF
2464 1642 CircleF
2714 1826 CircleF
2846 1962 CircleF
2902 1990 CircleF
3092 2090 CircleF
3317 2155 CircleF
3631 2253 CircleF
3432 2191 CircleF
2318 1441 CircleF
2659 1797 CircleF
2804 1888 CircleF
2968 2054 CircleF
2968 2054 CircleF
3198 2119 CircleF
2895 1968 CircleF
3001 2114 CircleF
3149 2109 CircleF
3491 2219 CircleF
3653 2264 CircleF
3131 2102 CircleF
3321 2195 CircleF
3514 2278 CircleF
3805 2259 CircleF
2895 1944 CircleF
2895 1940 CircleF
3001 2112 CircleF
3001 2102 CircleF
3149 2099 CircleF
3149 2116 CircleF
3491 2231 CircleF
3491 2260 CircleF
3653 2257 CircleF
3653 2248 CircleF
3858 2271 CircleF
3858 2252 CircleF
3153 2142 CircleF
3153 2157 CircleF
3220 2154 CircleF
3220 2171 CircleF
3293 2188 CircleF
3293 2174 CircleF
3372 2207 CircleF
3372 2222 CircleF
3498 2205 CircleF
3498 2236 CircleF
3644 2247 CircleF
3644 2236 CircleF
3849 2248 CircleF
3849 2255 CircleF
4057 2474 CircleF
4057 2457 CircleF
3940 2371 CircleF
3940 2312 CircleF
4031 2445 CircleF
4031 2481 CircleF
4185 2682 CircleF
4185 2629 CircleF
4205 2651 CircleF
4205 2620 CircleF
4209 2675 CircleF
4209 2591 CircleF
4196 2632 CircleF
4196 2622 CircleF
4329 2773 CircleF
4329 2763 CircleF
3788 2297 CircleF
3754 2267 CircleF
3754 2269 CircleF
3659 2272 CircleF
3659 2284 CircleF
3719 2235 CircleF
3719 2253 CircleF
3595 2216 CircleF
3595 2243 CircleF
3547 2272 CircleF
3547 2245 CircleF
3001 2119 CircleF
3001 2124 CircleF
3001 2126 CircleF
3001 2100 CircleF
3032 2119 CircleF
3032 2128 CircleF
3047 2109 CircleF
3047 2114 CircleF
3067 2092 CircleF
3067 2138 CircleF
3070 2107 CircleF
3070 2140 CircleF
2964 2064 CircleF
2964 2069 CircleF
2946 2086 CircleF
2946 2107 CircleF
2911 2018 CircleF
2911 1964 CircleF
2895 1944 CircleF
2895 1981 CircleF
2933 2021 CircleF
2933 2028 CircleF
3094 2062 CircleF
3094 2080 CircleF
3123 2043 CircleF
3123 2083 CircleF
2864 1937 CircleF
2864 1985 CircleF
2846 1933 CircleF
2846 1952 CircleF
2798 1888 CircleF
2798 1864 CircleF
2756 1887 CircleF
2756 1894 CircleF
2716 1826 CircleF
2716 1863 CircleF
2729 1854 CircleF
2729 1883 CircleF
3898 2272 CircleF
3898 2276 CircleF
2610 1785 CircleF
2422 1611 CircleF
2420 1577 CircleF
2754 1892 CircleF
1132 1255 CircleF
2345 1515 CircleF
2573 1740 CircleF
2961 2061 CircleF
2871 1930 CircleF
3193 2117 CircleF
2371 1677 CircleF
3240 2142 CircleF
3953 2324 CircleF
4320 2667 CircleF
4477 2730 CircleF
4676 2908 CircleF
4521 2806 CircleF
4459 2779 CircleF
4415 2737 CircleF
4393 2698 CircleF
4320 2691 CircleF
4225 2641 CircleF
4156 2634 CircleF
4086 2555 CircleF
4004 2400 CircleF
4011 2469 CircleF
3955 2376 CircleF
3664 2271 CircleF
3646 2255 CircleF
3567 2271 CircleF
3500 2272 CircleF
4216 2636 CircleF
4035 2486 CircleF
3997 2417 CircleF
3958 2372 CircleF
3140 2142 CircleF
3414 2214 CircleF
3547 2272 CircleF
3708 2288 CircleF
3571 2255 CircleF
3609 2228 CircleF
3642 2255 CircleF
3657 2245 CircleF
3684 2269 CircleF
3717 2274 CircleF
3792 2276 CircleF
3754 2281 CircleF
3739 2274 CircleF
3807 2291 CircleF
3863 2278 CircleF
3898 2297 CircleF
3832 2271 CircleF
3907 2309 CircleF
3953 2346 CircleF
3925 2343 CircleF
3951 2348 CircleF
3940 2369 CircleF
3986 2365 CircleF
4033 2420 CircleF
4026 2443 CircleF
4101 2637 CircleF
4066 2458 CircleF
3487 2245 CircleF
3452 2210 CircleF
3472 2210 CircleF
3498 2233 CircleF
3509 2269 CircleF
3564 2262 CircleF
3642 2255 CircleF
3684 2269 CircleF
3776 2266 CircleF
3611 2245 CircleF
3396 2214 CircleF
3346 2186 CircleF
3328 2186 CircleF
3366 2200 CircleF
3264 2154 CircleF
3284 2181 CircleF
3200 2155 CircleF
3187 2138 CircleF
3748 2272 CircleF
4053 2531 CircleF
4223 2620 CircleF
4101 2624 CircleF
4130 2651 CircleF
4218 2581 CircleF
4265 2646 CircleF
4395 2698 CircleF
4335 2720 CircleF
4402 2703 CircleF
4481 2853 CircleF
4545 2832 CircleF
4662 2916 CircleF
4616 2927 CircleF
4594 2816 CircleF
4623 2847 CircleF
3978 2407 CircleF
3997 2410 CircleF
4024 2464 CircleF
4064 2529 CircleF
4044 2568 CircleF
4092 2625 CircleF
4070 2538 CircleF
4022 2508 CircleF
4061 2560 CircleF
4360 2677 CircleF
1132 1255 CircleF
2318 1441 CircleF
2345 1515 CircleF
2371 1677 CircleF
2405 1565 CircleF
2420 1577 CircleF
2422 1611 CircleF
2464 1642 CircleF
2573 1740 CircleF
2610 1785 CircleF
2659 1797 CircleF
2714 1826 CircleF
2716 1826 CircleF
2716 1863 CircleF
2729 1854 CircleF
2729 1883 CircleF
2754 1892 CircleF
2798 1864 CircleF
2804 1888 CircleF
2846 1962 CircleF
2864 1985 CircleF
2871 1930 CircleF
2895 1981 CircleF
2911 1964 CircleF
2933 2021 CircleF
2933 2028 CircleF
2946 2086 CircleF
2964 2069 CircleF
3001 2112 CircleF
3032 2128 CircleF
3047 2114 CircleF
3092 2090 CircleF
3123 2083 CircleF
3149 2099 CircleF
3153 2157 CircleF
3193 2117 CircleF
3264 2154 CircleF
3317 2155 CircleF
3366 2200 CircleF
3414 2214 CircleF
3487 2245 CircleF
3509 2269 CircleF
3567 2271 CircleF
3609 2228 CircleF
3642 2255 CircleF
3684 2269 CircleF
3739 2274 CircleF
3792 2276 CircleF
3858 2252 CircleF
3898 2297 CircleF
3940 2312 CircleF
3978 2407 CircleF
4022 2508 CircleF
4026 2443 CircleF
4064 2529 CircleF
4092 2625 CircleF
4130 2651 CircleF
4156 2634 CircleF
4185 2682 CircleF
4265 2646 CircleF
4329 2763 CircleF
4477 2730 CircleF
4616 2927 CircleF
2693 1857 CircleF
2608 1752 CircleF
2770 1864 CircleF
2848 1916 CircleF
2525 1673 CircleF
2330 1524 CircleF
2770 1850 CircleF
2525 1728 CircleF
2656 1797 CircleF
1971 1119 CircleF
2235 1405 CircleF
3146 2079 CircleF
2634 1791 CircleF
1830 1164 CircleF
2288 1513 CircleF
2474 1679 CircleF
2010 1089 CircleF
2091 1241 CircleF
2183 1330 CircleF
2286 1435 CircleF
2339 1576 CircleF
2404 1629 CircleF
1898 1173 CircleF
2049 1147 CircleF
2137 1234 CircleF
1384 1277 CircleF
1590 1150 CircleF
1706 1272 CircleF
1647 1185 CircleF
1675 1167 CircleF
1703 1138 CircleF
1763 1267 CircleF
1012 1091 CircleF
1102 1177 CircleF
1194 1081 CircleF
1288 1079 CircleF
1384 1206 CircleF
1483 1178 CircleF
1644 1233 CircleF
1763 1135 CircleF
1242 1105 CircleF
1012 1091 CircleF
1242 1105 CircleF
1384 1277 CircleF
1675 1167 CircleF
1898 1173 CircleF
2137 1234 CircleF
2286 1435 CircleF
2339 1576 CircleF
2525 1673 CircleF
2634 1791 CircleF
2770 1864 CircleF
3146 2079 CircleF
4473 2809 CircleF
4046 2507 CircleF
4188 2700 CircleF
4296 2738 CircleF
4449 2789 CircleF
4596 2847 CircleF
4491 2831 CircleF
4628 2878 CircleF
4523 2801 CircleF
4420 2799 CircleF
4339 2729 CircleF
4331 2676 CircleF
4396 2746 CircleF
4307 2716 CircleF
4401 2814 CircleF
4372 2795 CircleF
4074 2561 CircleF
4083 2581 CircleF
4120 2677 CircleF
4123 2650 CircleF
4158 2657 CircleF
3755 2302 CircleF
3755 2302 CircleF
4074 2561 CircleF
4158 2657 CircleF
4331 2676 CircleF
4401 2814 CircleF
4449 2789 CircleF
4491 2831 CircleF
4596 2847 CircleF
4582 2923 CircleF
4639 2785 CircleF
4639 2887 CircleF
3031 3124 CircleF
1.000 UL
LT0
0.00 0.00 0.00 C 4532 2926 M
147 0 V
4409 2731 M
145 0 V
-278 33 R
114 0 V
4215 2646 M
102 0 V
-175 36 R
90 0 V
-116 -49 R
85 0 V
-109 19 R
81 0 V
-118 -26 R
78 0 V
-105 -98 R
73 0 V
-108 -86 R
68 0 V
-72 66 R
68 0 V
3948 2406 M
63 0 V
-99 -94 R
60 0 V
-99 -16 R
55 0 V
-96 -45 R
54 0 V
-116 25 R
46 0 V
-98 -2 R
43 0 V
-98 -5 R
39 0 V
-79 -15 R
36 0 V
-68 -26 R
35 0 V
-73 42 R
31 0 V
-90 -1 R
29 0 V
-50 -23 R
28 0 V
-99 -32 R
25 0 V
-71 -14 R
22 0 V
-72 -45 R
22 0 V
-75 -1 R
20 0 V
-89 -36 R
19 0 V
-57 39 R
16 0 V
-20 -59 R
17 0 V
-43 -16 R
15 0 V
-48 7 R
15 0 V
-57 25 R
15 0 V
-32 14 R
15 0 V
-46 -16 R
13 0 V
-48 -43 R
13 0 V
-31 17 R
11 0 V
-24 -58 R
13 0 V
-13 -6 R
13 0 V
-35 -58 R
11 0 V
-26 18 R
11 0 V
-35 -52 R
11 0 V
-18 55 R
11 0 V
-30 -22 R
11 0 V
-53 -75 R
9 0 V
-13 -24 R
9 0 V
-53 27 R
9 0 V
-35 -7 R
9 0 V
-9 -30 R
9 0 V
-22 9 R
10 0 V
-10 -36 R
10 0 V
-12 0 R
10 0 V
-65 -29 R
8 0 V
stroke 2662 1798 M
-56 -13 R
8 0 V
-43 -44 R
6 0 V
-114 -99 R
5 0 V
-49 -30 R
5 0 V
-5 -35 R
5 0 V
-24 -13 R
6 0 V
-37 114 R
5 0 V
-33 -163 R
6 0 V
-31 -74 R
3 0 V
1130 1254 M
2 0 V
4615 2890 M
0 63 V
4477 2695 M
0 61 V
4329 2622 M
0 196 V
-64 -196 R
0 44 V
-79 -9 R
0 44 V
-30 -92 R
0 44 V
-25 -40 R
0 67 V
-39 -106 R
0 85 V
-28 -168 R
0 63 V
-38 -140 R
0 51 V
-4 -1 R
0 74 V
-44 -157 R
0 45 V
-37 -139 R
0 45 V
-42 -59 R
0 43 V
-41 -121 R
0 91 V
-66 -35 R
0 44 V
-53 -45 R
0 43 V
-56 -54 R
0 53 V
-42 -62 R
0 43 V
-33 -69 R
0 43 V
-41 -1 R
0 43 V
-59 -45 R
0 43 V
-22 -66 R
0 43 V
-71 -74 R
0 43 V
-48 -58 R
0 43 V
-50 -107 R
0 76 V
-53 -56 R
0 43 V
-70 -80 R
0 44 V
-41 -21 R
0 68 V
-4 -114 R
0 48 V
-25 -60 R
0 43 V
-33 -51 R
0 66 V
-43 -28 R
0 45 V
-16 -30 R
0 44 V
-32 -60 R
0 44 V
-36 -102 R
0 67 V
-19 -45 R
0 60 V
-13 -109 R
0 43 V
0 -49 R
0 44 V
-22 -130 R
0 86 V
-15 -40 R
0 43 V
-24 -94 R
0 43 V
stroke 2871 1949 M
-7 11 R
0 43 V
-18 -64 R
0 43 V
-43 -161 R
0 106 V
-5 -87 R
0 43 V
-44 -29 R
0 65 V
-24 -59 R
0 43 V
0 -73 R
0 44 V
-13 -36 R
0 45 V
0 -81 R
0 43 V
-4 -44 R
0 47 V
-55 -87 R
0 64 V
-48 -89 R
0 81 V
-37 -101 R
0 43 V
2465 1612 M
0 53 V
-43 -95 R
0 70 V
-2 -93 R
0 53 V
-16 -60 R
0 44 V
-33 69 R
0 43 V
-26 -244 R
0 102 V
-28 -169 R
0 90 V
1132 1078 M
0 234 V
2005 767 R
16 0 V
2767 1864 M
9 0 V
-146 -73 R
8 0 V
2522 1673 M
5 0 V
-189 -97 R
5 0 V
-59 -141 R
4 0 V
2135 1234 M
4 0 V
-243 -61 R
3 0 V
-226 -6 R
2 0 V
-293 110 R
2 0 V
1242 1105 M
2 0 V
-234 -14 R
2 0 V
2134 962 R
0 46 V
2770 1804 M
0 97 V
2634 1748 M
0 73 V
2525 1620 M
0 88 V
2339 1537 M
0 66 V
-53 -297 R
0 182 V
2137 1098 M
0 191 V
1898 1015 M
0 221 V
1675 1015 M
0 216 V
1384 1068 M
0 270 V
1242 1015 M
0 181 V
1012 1015 M
0 175 V
4514 2845 M
165 0 V
-257 -15 R
149 0 V
-186 -42 R
138 0 V
-182 24 R
128 0 V
4276 2675 M
114 0 V
-272 -19 R
84 0 V
-165 -96 R
75 0 V
stroke 4112 2560 M
3733 2300 M
44 0 V
819 510 R
0 61 V
-104 -77 R
0 63 V
-43 -105 R
0 63 V
-48 -41 R
0 66 V
-70 -194 R
0 52 V
-173 -74 R
0 55 V
-84 -154 R
0 59 V
3755 2236 M
0 101 V
795 550 R
129 0 V
-40 -23 R
0 40 V
stroke
3.000 UL
LT0
0.00 0.00 1.00 C LCb setrgbcolor
LT0
0.00 0.00 1.00 C 2760 2924 M
543 0 V
960 729 M
38 31 V
37 29 V
38 28 V
37 27 V
38 26 V
37 25 V
38 24 V
38 23 V
37 22 V
38 21 V
37 19 V
38 19 V
37 18 V
38 17 V
37 15 V
38 14 V
38 12 V
37 11 V
38 9 V
37 7 V
38 4 V
37 1 V
38 -3 V
38 -9 V
37 -16 V
38 -28 V
37 -48 V
38 -95 V
75 -15 R
38 174 V
37 107 V
38 80 V
37 67 V
38 59 V
37 52 V
38 48 V
37 45 V
38 41 V
38 40 V
37 37 V
38 36 V
37 35 V
38 33 V
37 32 V
38 31 V
38 29 V
37 29 V
38 28 V
37 27 V
38 27 V
37 25 V
38 25 V
38 24 V
37 23 V
38 22 V
37 22 V
38 21 V
37 19 V
38 19 V
38 18 V
37 17 V
38 16 V
37 15 V
38 13 V
37 13 V
38 10 V
37 8 V
38 7 V
38 3 V
37 1 V
38 -4 V
37 -10 V
38 -17 V
37 -31 V
38 -53 V
38 -110 V
75 53 R
37 155 V
38 101 V
37 78 V
38 66 V
38 57 V
37 52 V
38 48 V
37 44 V
38 42 V
37 39 V
38 38 V
37 36 V
38 34 V
38 34 V
37 32 V
38 31 V
37 30 V
38 29 V
37 28 V
38 28 V
stroke
LT1
1.00 0.00 0.00 C LCb setrgbcolor
LT1
1.00 0.00 0.00 C 2760 2724 M
543 0 V
960 766 M
38 24 V
37 24 V
38 24 V
37 24 V
38 24 V
37 24 V
38 24 V
38 24 V
37 24 V
38 24 V
37 25 V
38 24 V
37 24 V
38 24 V
37 24 V
38 24 V
38 24 V
37 24 V
38 24 V
37 24 V
38 24 V
37 24 V
38 24 V
38 24 V
37 24 V
38 24 V
37 24 V
38 24 V
37 24 V
38 25 V
38 24 V
37 24 V
38 24 V
37 24 V
38 24 V
37 24 V
38 24 V
37 24 V
38 24 V
38 24 V
37 24 V
38 24 V
37 24 V
38 24 V
37 24 V
38 24 V
38 24 V
37 25 V
38 24 V
37 24 V
38 24 V
37 24 V
38 24 V
38 24 V
37 24 V
38 24 V
37 24 V
38 24 V
37 24 V
38 24 V
38 24 V
37 24 V
38 24 V
37 24 V
38 24 V
37 25 V
38 24 V
37 24 V
38 24 V
38 24 V
37 24 V
38 24 V
37 24 V
38 24 V
37 24 V
38 24 V
38 24 V
37 24 V
38 24 V
37 24 V
38 24 V
37 24 V
38 24 V
38 24 V
37 25 V
38 24 V
37 24 V
38 24 V
37 24 V
38 24 V
37 24 V
38 24 V
38 24 V
37 24 V
38 24 V
37 24 V
38 24 V
37 24 V
38 24 V
stroke
1.000 UL
LTb
960 3287 N
960 640 L
3719 0 V
0 2647 V
-3719 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(1080,2724){\makebox(0,0)[l]{\strut{}$a^4$}}%
  \put(1080,2924){\makebox(0,0)[l]{\strut{}Two-channel model}}%
  \put(1080,3124){\makebox(0,0)[l]{\strut{}Experimental data}}%
  \put(2581,1148){\makebox(0,0)[l]{\strut{}$\dfrac{a_ 2^*}{a_1^*}\approx21.4$}}%
  \put(3819,1407){\makebox(0,0)[l]{\strut{}$a_2^*$}}%
  \put(2027,2118){\makebox(0,0)[l]{\strut{}$a_1^*$}}%
  \put(2819,140){\makebox(0,0){\strut{}$a/a_0$}}%
  \put(20,1963){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\alpha/(\text{cm}^6\text{s}^{-1})$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(4679,440){\makebox(0,0){\strut{}$10^{4}$}}%
  \put(3301,440){\makebox(0,0){\strut{}$10^{3}$}}%
  \put(1923,440){\makebox(0,0){\strut{}$10^{2}$}}%
  \put(840,3287){\makebox(0,0)[r]{\strut{}$10^{-18}$}}%
  \put(840,2846){\makebox(0,0)[r]{\strut{}$10^{-20}$}}%
  \put(840,2405){\makebox(0,0)[r]{\strut{}$10^{-22}$}}%
  \put(840,1964){\makebox(0,0)[r]{\strut{}$10^{-24}$}}%
  \put(840,1522){\makebox(0,0)[r]{\strut{}$10^{-26}$}}%
  \put(840,1081){\makebox(0,0)[r]{\strut{}$10^{-28}$}}%
  \put(840,640){\makebox(0,0)[r]{\strut{}$10^{-30}$}}%
\end{picture}%
\endgroup
\endinput


==> Na23.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(5040,3528)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: Na23.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Thu Jan 26 11:42:21 2012
%%DocumentFonts: 
%%BoundingBox: 0 0 252 176
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (Na23.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (pks05)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Jan 26 11:42:21 2012)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 252 0 lineto 252 176 lineto 0 176 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
960 640 M
31 0 V
3688 0 R
-31 0 V
960 881 M
63 0 V
3656 0 R
-63 0 V
960 1121 M
31 0 V
3688 0 R
-31 0 V
960 1362 M
63 0 V
3656 0 R
-63 0 V
960 1603 M
31 0 V
3688 0 R
-31 0 V
960 1843 M
63 0 V
3656 0 R
-63 0 V
960 2084 M
31 0 V
3688 0 R
-31 0 V
960 2324 M
63 0 V
3656 0 R
-63 0 V
960 2565 M
31 0 V
3688 0 R
-31 0 V
960 2806 M
63 0 V
3656 0 R
-63 0 V
960 3046 M
31 0 V
3688 0 R
-31 0 V
960 3287 M
63 0 V
3656 0 R
-63 0 V
960 640 M
0 31 V
0 2616 R
0 -31 V
1287 640 M
0 31 V
0 2616 R
0 -31 V
1520 640 M
0 31 V
0 2616 R
0 -31 V
1700 640 M
0 31 V
0 2616 R
0 -31 V
1847 640 M
0 31 V
0 2616 R
0 -31 V
1972 640 M
0 31 V
0 2616 R
0 -31 V
2080 640 M
0 31 V
0 2616 R
0 -31 V
2175 640 M
0 31 V
0 2616 R
0 -31 V
2260 640 M
0 63 V
0 2584 R
0 -63 V
2820 640 M
0 31 V
0 2616 R
0 -31 V
3147 640 M
0 31 V
0 2616 R
0 -31 V
3379 640 M
0 31 V
0 2616 R
0 -31 V
3559 640 M
0 31 V
0 2616 R
0 -31 V
3707 640 M
0 31 V
0 2616 R
0 -31 V
3831 640 M
0 31 V
stroke 3831 671 M
0 2616 R
0 -31 V
3939 640 M
0 31 V
0 2616 R
0 -31 V
4034 640 M
0 31 V
0 2616 R
0 -31 V
4119 640 M
0 63 V
0 2584 R
0 -63 V
4679 640 M
0 31 V
0 2616 R
0 -31 V
stroke
960 3287 N
960 640 L
3719 0 V
0 2647 V
-3719 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1842 1724 M
32 -121 V
32 121 V
-32 360 R
0 -481 V
stroke
gsave [] 0 setdash
1842 1724 M
32 -121 V
32 121 V
stroke
grestore
1.000 UL
LTb
4124 2131 M
-32 121 V
-32 -121 V
32 -360 R
0 481 V
stroke
gsave [] 0 setdash
4124 2131 M
-32 121 V
-32 -121 V
stroke
grestore
1.000 UL
LTb
3971 849 M
121 32 V
-121 32 V
1991 849 M
-121 32 V
121 32 V
1870 881 M
2222 0 V
stroke
gsave [] 0 setdash
3971 849 M
121 32 V
-121 32 V
1991 849 M
-121 32 V
121 32 V
stroke
grestore
1.000 UL
LTb
0.750 UP
1.000 UL
LT0
LCb setrgbcolor
LT0
1969 1324 CircleF
1993 1239 CircleF
2005 1448 CircleF
2033 1422 CircleF
2098 1394 CircleF
2124 1578 CircleF
2159 1533 CircleF
2238 1571 CircleF
2288 1838 CircleF
2308 1841 CircleF
2433 1828 CircleF
2452 1426 CircleF
2602 1847 CircleF
2941 2072 CircleF
1932 1172 CircleF
1979 1273 CircleF
2004 1340 CircleF
2043 1365 CircleF
2076 1369 CircleF
2124 1454 CircleF
2211 1521 CircleF
2270 1736 CircleF
2416 1755 CircleF
2713 1946 CircleF
3023 2028 CircleF
967 1505 CircleF
1303 1518 CircleF
1359 1467 CircleF
1359 1441 CircleF
1432 1717 CircleF
1455 1464 CircleF
1504 1638 CircleF
1504 1492 CircleF
1543 1530 CircleF
1569 1448 CircleF
1596 1508 CircleF
1611 1473 CircleF
1673 1261 CircleF
1695 1182 CircleF
1756 1337 CircleF
1966 1321 CircleF
1976 1266 CircleF
1764 1336 CircleF
3031 3124 CircleF
1.000 UP
3.000 UL
LT0
1966 1176 M
0 204 V
-31 -204 R
62 0 V
-62 204 R
62 0 V
-21 -260 R
0 205 V
-31 -205 R
62 0 V
-62 205 R
62 0 V
1764 1191 M
0 204 V
-31 -204 R
62 0 V
-62 204 R
62 0 V
1966 1321 Pnt
1976 1266 Pnt
1764 1336 Pnt
3.000 UL
LT0
0.00 0.00 1.00 C LCb setrgbcolor
LT0
0.00 0.00 1.00 C 2760 2924 M
543 0 V
960 1313 M
40 17 V
39 15 V
40 15 V
40 14 V
40 13 V
39 12 V
40 11 V
40 10 V
39 8 V
40 7 V
40 6 V
39 3 V
40 2 V
40 0 V
40 -3 V
39 -7 V
40 -11 V
40 -18 V
39 -26 V
40 -41 V
40 -68 V
40 -136 V
79 85 R
40 154 V
39 101 V
40 78 V
40 64 V
39 56 V
40 50 V
40 46 V
40 42 V
39 39 V
40 37 V
40 35 V
39 34 V
40 32 V
40 30 V
40 30 V
39 28 V
40 27 V
40 26 V
39 26 V
40 25 V
40 24 V
39 23 V
40 22 V
40 22 V
40 21 V
39 21 V
40 20 V
40 19 V
39 18 V
40 18 V
40 17 V
40 17 V
39 16 V
40 15 V
40 14 V
39 14 V
40 13 V
40 12 V
39 10 V
40 10 V
40 9 V
40 7 V
39 6 V
40 4 V
40 2 V
39 0 V
40 -3 V
40 -6 V
40 -12 V
39 -17 V
40 -27 V
40 -41 V
39 -68 V
40 -138 V
79 89 R
40 154 V
40 101 V
40 78 V
39 65 V
40 57 V
40 50 V
39 47 V
40 43 V
40 40 V
40 38 V
39 37 V
40 34 V
40 34 V
26 21 V
stroke
LT1
1.00 0.00 0.00 C LCb setrgbcolor
LT1
1.00 0.00 0.00 C 2760 2724 M
543 0 V
960 1303 M
38 19 V
37 20 V
38 19 V
37 20 V
38 19 V
37 19 V
38 20 V
38 19 V
37 20 V
38 19 V
37 20 V
38 19 V
37 20 V
38 19 V
37 19 V
38 20 V
38 19 V
37 20 V
38 19 V
37 20 V
38 19 V
37 20 V
38 19 V
38 19 V
37 20 V
38 19 V
37 20 V
38 19 V
37 20 V
38 19 V
38 20 V
37 19 V
38 19 V
37 20 V
38 19 V
37 20 V
38 19 V
37 20 V
38 19 V
38 20 V
37 19 V
38 20 V
37 19 V
38 19 V
37 20 V
38 19 V
38 20 V
37 19 V
38 20 V
37 19 V
38 20 V
37 19 V
38 19 V
38 20 V
37 19 V
38 20 V
37 19 V
38 20 V
37 19 V
38 20 V
38 19 V
37 19 V
38 20 V
37 19 V
38 20 V
37 19 V
38 20 V
37 19 V
38 20 V
38 19 V
37 19 V
38 20 V
37 19 V
38 20 V
37 19 V
38 20 V
38 19 V
37 20 V
38 19 V
37 19 V
38 20 V
37 19 V
38 20 V
38 19 V
37 20 V
38 19 V
37 20 V
38 19 V
37 19 V
38 20 V
37 19 V
38 20 V
38 19 V
37 20 V
38 19 V
37 20 V
38 19 V
37 19 V
38 20 V
stroke
1.000 UL
LTb
960 3287 N
960 640 L
3719 0 V
0 2647 V
-3719 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(1080,2724){\makebox(0,0)[l]{\strut{}$a^4$}}%
  \put(1080,2924){\makebox(0,0)[l]{\strut{}Two-channel model}}%
  \put(1080,3124){\makebox(0,0)[l]{\strut{}Experimental Data}}%
  \put(2712,1121){\makebox(0,0)[l]{\strut{}$\dfrac{a_ 2^*}{a_1^*}\approx15.7$}}%
  \put(4092,1603){\makebox(0,0)[l]{\strut{}$a_2^*$}}%
  \put(1847,2199){\makebox(0,0)[l]{\strut{}$a_1^*$}}%
  \put(2819,140){\makebox(0,0){\strut{}$a/a_0$}}%
  \put(20,1963){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\alpha/(\text{cm}^6\text{s}^{-1})$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(4119,440){\makebox(0,0){\strut{} 1000}}%
  \put(2260,440){\makebox(0,0){\strut{} 100}}%
  \put(840,3287){\makebox(0,0)[r]{\strut{}$10^{-20}$}}%
  \put(840,2806){\makebox(0,0)[r]{\strut{}$10^{-22}$}}%
  \put(840,2324){\makebox(0,0)[r]{\strut{}$10^{-24}$}}%
  \put(840,1843){\makebox(0,0)[r]{\strut{}$10^{-26}$}}%
  \put(840,1362){\makebox(0,0)[r]{\strut{}$10^{-28}$}}%
  \put(840,881){\makebox(0,0)[r]{\strut{}$10^{-30}$}}%
\end{picture}%
\endgroup
\endinput


==> Na23Feshbach.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(5040,3528)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: Na23Feshbach.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Tue Jan 24 11:15:32 2012
%%DocumentFonts: 
%%BoundingBox: 0 0 252 176
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (Na23Feshbach.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (pks05)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Jan 24 11:15:32 2012)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 252 0 lineto 252 176 lineto 0 176 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
960 640 M
63 0 V
3656 0 R
-63 0 V
960 971 M
63 0 V
3656 0 R
-63 0 V
960 1302 M
63 0 V
3656 0 R
-63 0 V
960 1633 M
63 0 V
3656 0 R
-63 0 V
960 1964 M
63 0 V
3656 0 R
-63 0 V
960 2294 M
63 0 V
3656 0 R
-63 0 V
960 2625 M
63 0 V
3656 0 R
-63 0 V
960 2956 M
63 0 V
3656 0 R
-63 0 V
960 3287 M
63 0 V
3656 0 R
-63 0 V
960 640 M
0 63 V
0 2584 R
0 -63 V
1704 640 M
0 63 V
0 2584 R
0 -63 V
2448 640 M
0 63 V
0 2584 R
0 -63 V
3191 640 M
0 63 V
0 2584 R
0 -63 V
3935 640 M
0 63 V
0 2584 R
0 -63 V
4679 640 M
0 63 V
0 2584 R
0 -63 V
stroke
960 3287 N
960 640 L
3719 0 V
0 2647 V
-3719 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
0.750 UP
1.000 UL
LT0
LCb setrgbcolor
LT0
1631 1212 CircleF
2018 1219 CircleF
2254 1315 CircleF
2346 1320 CircleF
2404 1189 CircleF
2484 1241 CircleF
2577 1315 CircleF
2599 1244 CircleF
2715 1287 CircleF
2791 1253 CircleF
2809 1358 CircleF
2947 1320 CircleF
2986 1570 CircleF
3040 1487 CircleF
3081 1401 CircleF
3132 1452 CircleF
3178 1665 CircleF
3178 1569 CircleF
3223 1551 CircleF
3268 1798 CircleF
3275 1495 CircleF
3293 1507 CircleF
3312 2124 CircleF
3314 1932 CircleF
3340 2291 CircleF
3361 2122 CircleF
3372 2371 CircleF
3375 2349 CircleF
3384 1975 CircleF
3408 2444 CircleF
3429 3015 CircleF
3448 3226 CircleF
3452 2899 CircleF
3454 2479 CircleF
3466 2756 CircleF
3662 888 CircleF
3705 923 CircleF
3732 1036 CircleF
3749 1024 CircleF
3768 937 CircleF
3776 927 CircleF
3784 933 CircleF
3794 998 CircleF
3802 1120 CircleF
3810 1147 CircleF
3821 1108 CircleF
3837 998 CircleF
3854 978 CircleF
3881 1065 CircleF
3926 1157 CircleF
3969 1033 CircleF
4014 1262 CircleF
4231 1194 CircleF
4495 1216 CircleF
3031 3124 CircleF
1.000 UP
3.000 UL
LT0
2253 1145 M
0 339 V
-31 -339 R
62 0 V
-62 339 R
62 0 V
2018 1060 M
0 281 V
-31 -281 R
62 0 V
-62 281 R
62 0 V
4226 1055 M
0 278 V
-31 -278 R
62 0 V
-62 278 R
62 0 V
2253 1315 Pnt
2018 1201 Pnt
4226 1194 Pnt
3.000 UL
LT0
1.00 0.00 0.00 C LCb setrgbcolor
LT0
1.00 0.00 0.00 C 2760 2924 M
543 0 V
960 1329 M
38 1 V
37 0 V
38 1 V
37 0 V
38 1 V
37 0 V
38 1 V
38 0 V
37 1 V
38 0 V
37 1 V
38 0 V
37 1 V
38 1 V
37 0 V
38 1 V
38 1 V
37 0 V
38 1 V
37 1 V
38 1 V
37 1 V
38 1 V
38 1 V
37 1 V
38 1 V
37 1 V
38 1 V
37 1 V
38 2 V
38 1 V
37 1 V
38 2 V
37 2 V
38 1 V
37 2 V
38 2 V
37 2 V
38 2 V
38 3 V
37 2 V
38 3 V
37 3 V
38 4 V
37 3 V
38 4 V
38 4 V
37 5 V
38 5 V
37 6 V
38 7 V
37 7 V
38 9 V
38 9 V
37 12 V
38 13 V
37 16 V
38 19 V
37 24 V
38 31 V
38 40 V
37 55 V
38 81 V
37 130 V
38 242 V
37 607 V
5 576 V
3596 640 M
31 156 V
38 108 V
37 70 V
38 49 V
37 36 V
38 28 V
38 23 V
37 18 V
38 14 V
37 13 V
38 11 V
37 9 V
38 8 V
38 7 V
37 7 V
38 5 V
37 5 V
38 5 V
37 4 V
38 4 V
37 3 V
38 3 V
38 3 V
37 3 V
38 3 V
37 2 V
38 2 V
37 2 V
38 2 V
stroke
LT0
0.00 0.00 1.00 C LCb setrgbcolor
LT0
0.00 0.00 1.00 C 2760 2724 M
543 0 V
960 1329 M
38 1 V
37 0 V
38 0 V
37 1 V
38 0 V
37 1 V
38 0 V
38 1 V
37 0 V
38 1 V
37 0 V
38 1 V
37 1 V
38 0 V
37 1 V
38 1 V
38 0 V
37 1 V
38 1 V
37 0 V
38 1 V
37 1 V
38 1 V
38 1 V
37 1 V
38 1 V
37 1 V
38 1 V
37 1 V
38 2 V
38 1 V
37 1 V
38 2 V
37 1 V
38 2 V
37 2 V
38 2 V
37 2 V
38 2 V
38 2 V
37 2 V
38 3 V
37 3 V
38 3 V
37 3 V
38 4 V
38 4 V
37 5 V
38 5 V
37 5 V
38 6 V
37 7 V
38 8 V
38 9 V
37 11 V
38 12 V
37 15 V
38 18 V
37 22 V
38 28 V
38 36 V
37 49 V
38 71 V
37 110 V
38 196 V
37 444 V
16 840 V
3604 640 M
23 136 V
38 119 V
37 75 V
38 52 V
37 38 V
38 28 V
38 23 V
37 19 V
38 15 V
37 12 V
38 11 V
37 10 V
38 8 V
38 7 V
37 6 V
38 6 V
37 5 V
38 4 V
37 4 V
38 4 V
37 4 V
38 3 V
38 3 V
37 2 V
38 3 V
37 2 V
38 2 V
37 2 V
38 2 V
stroke
1.000 UL
LTb
960 3287 N
960 640 L
3719 0 V
0 2647 V
-3719 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(1080,2724){\makebox(0,0)[l]{\strut{}Two-channel model}}%
  \put(1080,2924){\makebox(0,0)[l]{\strut{}Phenomenological}}%
  \put(1080,3124){\makebox(0,0)[l]{\strut{}Experimental Data}}%
  \put(2819,140){\makebox(0,0){\strut{}$B/(G)$}}%
  \put(140,1963){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$a/a_{bg}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(4679,440){\makebox(0,0){\strut{} 915}}%
  \put(3935,440){\makebox(0,0){\strut{} 910}}%
  \put(3191,440){\makebox(0,0){\strut{} 905}}%
  \put(2448,440){\makebox(0,0){\strut{} 900}}%
  \put(1704,440){\makebox(0,0){\strut{} 895}}%
  \put(960,440){\makebox(0,0){\strut{} 890}}%
  \put(840,3287){\makebox(0,0)[r]{\strut{} 4}}%
  \put(840,2956){\makebox(0,0)[r]{\strut{} 3.5}}%
  \put(840,2625){\makebox(0,0)[r]{\strut{} 3}}%
  \put(840,2294){\makebox(0,0)[r]{\strut{} 2.5}}%
  \put(840,1964){\makebox(0,0)[r]{\strut{} 2}}%
  \put(840,1633){\makebox(0,0)[r]{\strut{} 1.5}}%
  \put(840,1302){\makebox(0,0)[r]{\strut{} 1}}%
  \put(840,971){\makebox(0,0)[r]{\strut{} 0.5}}%
  \put(840,640){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> Reffects.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(5040,3528)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: Reffects.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Mon Jan 30 17:00:12 2012
%%DocumentFonts: 
%%BoundingBox: 0 0 252 176
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (Reffects.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (pks05)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Jan 30 17:00:12 2012)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 252 0 lineto 252 176 lineto 0 176 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
960 640 M
63 0 V
3656 0 R
-63 0 V
960 829 M
31 0 V
3688 0 R
-31 0 V
960 1018 M
63 0 V
3656 0 R
-63 0 V
960 1207 M
31 0 V
3688 0 R
-31 0 V
960 1396 M
63 0 V
3656 0 R
-63 0 V
960 1585 M
31 0 V
3688 0 R
-31 0 V
960 1774 M
63 0 V
3656 0 R
-63 0 V
960 1964 M
31 0 V
3688 0 R
-31 0 V
960 2153 M
63 0 V
3656 0 R
-63 0 V
960 2342 M
31 0 V
3688 0 R
-31 0 V
960 2531 M
63 0 V
3656 0 R
-63 0 V
960 2720 M
31 0 V
3688 0 R
-31 0 V
960 2909 M
63 0 V
3656 0 R
-63 0 V
960 3098 M
31 0 V
3688 0 R
-31 0 V
960 3287 M
63 0 V
3656 0 R
-63 0 V
960 640 M
0 31 V
0 2616 R
0 -31 V
1203 640 M
0 31 V
0 2616 R
0 -31 V
1375 640 M
0 31 V
0 2616 R
0 -31 V
1508 640 M
0 31 V
0 2616 R
0 -31 V
1617 640 M
0 31 V
0 2616 R
0 -31 V
1710 640 M
0 31 V
0 2616 R
0 -31 V
1790 640 M
0 31 V
0 2616 R
0 -31 V
1860 640 M
0 31 V
0 2616 R
0 -31 V
1923 640 M
0 63 V
0 2584 R
0 -63 V
2338 640 M
0 31 V
0 2616 R
0 -31 V
2581 640 M
0 31 V
0 2616 R
0 -31 V
2753 640 M
0 31 V
stroke 2753 671 M
0 2616 R
0 -31 V
2886 640 M
0 31 V
0 2616 R
0 -31 V
2995 640 M
0 31 V
0 2616 R
0 -31 V
3088 640 M
0 31 V
0 2616 R
0 -31 V
3168 640 M
0 31 V
0 2616 R
0 -31 V
3238 640 M
0 31 V
0 2616 R
0 -31 V
3301 640 M
0 63 V
0 2584 R
0 -63 V
3716 640 M
0 31 V
0 2616 R
0 -31 V
3959 640 M
0 31 V
0 2616 R
0 -31 V
4131 640 M
0 31 V
0 2616 R
0 -31 V
4264 640 M
0 31 V
0 2616 R
0 -31 V
4373 640 M
0 31 V
0 2616 R
0 -31 V
4466 640 M
0 31 V
0 2616 R
0 -31 V
4545 640 M
0 31 V
0 2616 R
0 -31 V
4616 640 M
0 31 V
0 2616 R
0 -31 V
4679 640 M
0 63 V
0 2584 R
0 -63 V
stroke
960 3287 N
960 640 L
3719 0 V
0 2647 V
-3719 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.00 0.00 0.00 C 3769 1364 M
121 32 V
-121 32 V
2425 1364 M
-121 32 V
121 32 V
-121 -32 R
1586 0 V
stroke
gsave [] 0 setdash
3769 1364 M
121 32 V
-121 32 V
2425 1364 M
-121 32 V
121 32 V
stroke
grestore
1.000 UL
LTb
0.00 0.00 1.00 C 3769 1118 M
121 32 V
-121 32 V
2177 1118 M
-121 32 V
121 32 V
-121 -32 R
1834 0 V
stroke
gsave [] 0 setdash
3769 1118 M
121 32 V
-121 32 V
2177 1118 M
-121 32 V
121 32 V
stroke
grestore
1.000 UL
LTb
0.00 1.00 0.00 C 3769 854 M
121 32 V
-121 32 V
2156 854 M
-121 32 V
121 32 V
2035 886 M
1855 0 V
stroke
gsave [] 0 setdash
3769 854 M
121 32 V
-121 32 V
2156 854 M
-121 32 V
121 32 V
stroke
grestore
1.000 UL
LTb
3.000 UL
LT0
0.00 1.00 0.00 C LCb setrgbcolor
LT0
0.00 1.00 0.00 C 2640 3124 M
543 0 V
960 1104 M
38 24 V
37 23 V
38 22 V
37 21 V
38 21 V
37 20 V
38 19 V
38 19 V
37 18 V
38 17 V
37 16 V
38 15 V
37 14 V
38 14 V
37 12 V
38 11 V
38 10 V
37 8 V
38 7 V
37 5 V
38 2 V
37 -1 V
38 -5 V
38 -11 V
37 -19 V
38 -32 V
37 -58 V
38 -139 V
75 177 R
38 109 V
37 77 V
38 62 V
37 53 V
38 48 V
37 42 V
38 40 V
37 37 V
38 35 V
38 33 V
37 32 V
38 30 V
37 29 V
38 28 V
37 27 V
38 26 V
38 26 V
37 24 V
38 24 V
37 23 V
38 23 V
37 21 V
38 21 V
38 21 V
37 20 V
38 19 V
37 18 V
38 18 V
37 26 V
38 7 V
38 15 V
37 15 V
38 13 V
37 13 V
38 12 V
37 10 V
38 9 V
37 7 V
38 6 V
38 3 V
37 0 V
38 -3 V
37 -8 V
38 -16 V
37 -26 V
stroke
LT0
0.00 0.00 1.00 C LCb setrgbcolor
LT0
0.00 0.00 1.00 C 2640 2924 M
543 0 V
960 1095 M
38 26 V
37 25 V
38 24 V
37 23 V
38 23 V
37 21 V
38 20 V
38 20 V
37 19 V
38 18 V
37 17 V
38 16 V
37 15 V
38 14 V
37 13 V
38 12 V
38 11 V
37 9 V
38 8 V
37 6 V
38 3 V
37 1 V
38 -3 V
38 -7 V
37 -14 V
38 -24 V
37 -41 V
38 -81 V
75 -13 R
38 149 V
37 91 V
38 69 V
37 58 V
38 50 V
37 45 V
38 41 V
37 38 V
38 36 V
38 34 V
37 32 V
38 31 V
37 29 V
38 28 V
37 28 V
38 26 V
38 26 V
37 25 V
38 24 V
37 23 V
38 22 V
37 22 V
38 21 V
38 21 V
37 20 V
38 19 V
37 18 V
38 18 V
37 17 V
38 16 V
38 16 V
37 14 V
38 14 V
37 13 V
38 11 V
37 10 V
38 9 V
37 8 V
38 5 V
38 3 V
37 1 V
38 -4 V
37 -8 V
38 -15 V
37 -26 V
38 -46 V
38 -94 V
75 45 R
37 133 V
38 87 V
37 67 V
38 56 V
38 49 V
37 44 V
38 41 V
37 38 V
38 36 V
37 34 V
38 32 V
37 31 V
38 30 V
38 28 V
37 28 V
38 26 V
37 26 V
38 25 V
37 24 V
38 24 V
stroke
LT0
1.00 0.00 0.00 C LCb setrgbcolor
LT0
1.00 0.00 0.00 C 2640 2724 M
543 0 V
960 1102 M
38 28 V
37 26 V
38 26 V
37 26 V
38 25 V
37 24 V
38 24 V
38 24 V
37 23 V
38 22 V
37 22 V
38 21 V
37 21 V
38 20 V
37 20 V
38 19 V
38 18 V
37 18 V
38 17 V
37 16 V
38 15 V
37 15 V
38 12 V
38 12 V
37 10 V
38 8 V
37 6 V
38 3 V
37 1 V
38 -4 V
38 -10 V
37 -18 V
38 -30 V
37 -55 V
38 -120 V
75 124 R
37 115 V
38 78 V
38 62 V
37 52 V
38 46 V
37 42 V
38 38 V
37 36 V
38 33 V
38 32 V
37 29 V
38 29 V
37 27 V
38 25 V
37 25 V
38 23 V
38 23 V
37 22 V
38 20 V
37 20 V
38 19 V
37 18 V
38 17 V
38 16 V
37 16 V
38 14 V
37 13 V
38 12 V
37 10 V
38 9 V
37 8 V
38 5 V
38 3 V
37 1 V
38 -4 V
37 -8 V
38 -15 V
37 -27 V
38 -46 V
38 -94 V
75 45 R
37 133 V
38 86 V
37 66 V
38 56 V
38 49 V
37 44 V
38 40 V
37 38 V
38 35 V
37 34 V
38 32 V
37 30 V
38 29 V
38 28 V
37 27 V
38 27 V
37 25 V
38 24 V
37 24 V
38 23 V
stroke
1.000 UL
LTb
960 3287 N
960 640 L
3719 0 V
0 2647 V
-3719 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(1080,2724){\makebox(0,0)[l]{\strut{}$R=-100|a_{bg}|$}}%
  \put(1080,2924){\makebox(0,0)[l]{\strut{}$R=-3.17|a_{bg}|$}}%
  \put(1080,3124){\makebox(0,0)[l]{\strut{}$R=-1|a_{bg}|$}}%
  \put(2753,953){\makebox(0,0)[l]{\strut{}$22.2$}}%
  \put(2753,1241){\makebox(0,0)[l]{\strut{}$21.4$}}%
  \put(2886,1486){\makebox(0,0)[l]{\strut{}$14.2$}}%
  \put(2819,140){\makebox(0,0){\strut{}$a/a_0$}}%
  \put(20,1963){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\alpha/(\text{cm}^6\text{s}^{-1})$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(4679,440){\makebox(0,0){\strut{}$10^{4}$}}%
  \put(3301,440){\makebox(0,0){\strut{}$10^{3}$}}%
  \put(1923,440){\makebox(0,0){\strut{}$10^{2}$}}%
  \put(840,3287){\makebox(0,0)[r]{\strut{}$10^{-18}$}}%
  \put(840,2909){\makebox(0,0)[r]{\strut{}$10^{-20}$}}%
  \put(840,2531){\makebox(0,0)[r]{\strut{}$10^{-22}$}}%
  \put(840,2153){\makebox(0,0)[r]{\strut{}$10^{-24}$}}%
  \put(840,1774){\makebox(0,0)[r]{\strut{}$10^{-26}$}}%
  \put(840,1396){\makebox(0,0)[r]{\strut{}$10^{-28}$}}%
  \put(840,1018){\makebox(0,0)[r]{\strut{}$10^{-30}$}}%
  \put(840,640){\makebox(0,0)[r]{\strut{}$10^{-32}$}}%
\end{picture}%
\endgroup
\endinput


==> crossing.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(4320,3024)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: crossing.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Tue Jan 17 11:54:13 2012
%%DocumentFonts: 
%%BoundingBox: 0 0 216 151
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (crossing.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (pks05)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Jan 17 11:54:13 2012)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 216 0 lineto 216 151 lineto 0 151 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UP
3.000 UL
LT0
2592 1851 M
32 -121 V
32 121 V
-32 327 R
0 -448 V
stroke
gsave [] 0 setdash
2592 1851 M
32 -121 V
32 121 V
stroke
grestore
1.000 UL
LT0
0.00 0.00 1.00 C 1713 2111 M
-10 -41 V
stroke
LT0
0.00 0.00 1.00 C 1771 2092 M
-10 -41 V
stroke
LT0
0.00 0.00 1.00 C 1958 2206 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 1853 2196 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 1829 2073 M
-11 -41 V
stroke
LT0
0.00 0.00 1.00 C 2016 2188 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 1911 2178 M
47 28 V
stroke
LT0
0.00 0.00 1.00 C 1911 2178 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 1806 2168 M
47 28 V
stroke
LT0
0.00 0.00 1.00 C 2074 2169 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 1969 2159 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 1887 2053 M
-11 -41 V
stroke
LT0
0.00 0.00 1.00 C 1969 2159 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 1864 2149 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 2132 2151 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 2027 2140 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 1864 2149 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 1760 2139 M
46 29 V
stroke
LT0
0.00 0.00 1.00 C 2027 2140 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 1922 2130 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 1944 2034 M
-11 -41 V
stroke
LT0
0.00 0.00 1.00 C 2189 2133 M
-57 18 V
stroke
LT0
0.00 0.00 1.00 C 2085 2122 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 1922 2130 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 1817 2120 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 2085 2122 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 1980 2111 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 2247 2114 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 2143 2103 M
46 30 V
stroke
LT0
0.00 0.00 1.00 C 1817 2120 M
-57 19 V
stroke
LT0
0.00 0.00 1.00 C 1713 2111 M
47 28 V
stroke
LT0
0.00 0.00 1.00 C 2002 2015 M
-12 -41 V
stroke
LT0
0.00 0.00 1.00 C 1980 2111 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 1875 2101 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 2143 2103 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 2038 2093 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 2305 2096 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 2200 2085 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 1875 2101 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 1771 2092 M
46 28 V
stroke
LT0
0.00 0.00 1.00 C 2038 2093 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 1933 2082 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 2200 2085 M
-57 18 V
stroke
LT0
0.00 0.00 1.00 C 2096 2074 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 2362 2078 M
-57 18 V
stroke
LT0
0.00 0.00 1.00 C 2258 2067 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 2060 1996 M
-13 -41 V
stroke
LT0
0.00 0.00 1.00 C 1771 2092 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 1933 2082 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 1829 2073 M
46 28 V
stroke
LT0
0.00 0.00 1.00 C 2096 2074 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 1991 2064 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 2258 2067 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 2154 2055 M
46 30 V
stroke
LT0
0.00 0.00 1.00 C 1829 2073 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 2420 2060 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 2316 2048 M
46 30 V
stroke
LT0
0.00 0.00 1.00 C 1991 2064 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 1887 2053 M
46 29 V
stroke
LT0
0.00 0.00 1.00 C 2154 2055 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 2049 2045 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 2316 2048 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 2211 2037 M
47 30 V
stroke
LT0
0.00 0.00 1.00 C 2118 1977 M
-14 -40 V
stroke
LT0
0.00 1.00 0.00 C 1724 2063 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 1619 2054 M
47 28 V
stroke
LT0
0.00 0.00 1.00 C 1887 2053 M
-58 20 V
stroke
LT0
0.00 0.00 1.00 C 2478 2042 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 2374 2030 M
46 30 V
stroke
LT0
0.00 0.00 1.00 C 2049 2045 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 1944 2034 M
47 30 V
stroke
LT0
0.00 0.00 1.00 C 2211 2037 M
-57 18 V
stroke
LT0
0.00 0.00 1.00 C 2107 2026 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 2374 2030 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 2269 2018 M
47 30 V
stroke
LT0
0.00 1.00 0.00 C 1782 2044 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 1677 2035 M
47 28 V
stroke
LT0
0.00 0.00 1.00 C 1944 2034 M
-57 19 V
stroke
LT0
0.00 0.00 1.00 C 2536 2024 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 2432 2012 M
46 30 V
stroke
LT0
0.00 0.00 1.00 C 2107 2026 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 2002 2015 M
47 30 V
stroke
LT0
0.00 0.00 1.00 C 2269 2018 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 2164 2007 M
47 30 V
stroke
LT0
0.00 0.00 1.00 C 2175 1958 M
-15 -40 V
stroke
LT0
0.00 1.00 0.00 C 1677 2035 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 1572 2026 M
47 28 V
stroke
LT0
0.00 1.00 0.00 C 1840 2024 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1735 2015 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 2432 2012 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 2327 2000 M
47 30 V
stroke
LT0
0.00 0.00 1.00 C 2002 2015 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 2164 2007 M
-57 19 V
stroke
LT0
0.00 0.00 1.00 C 2060 1996 M
47 30 V
stroke
LT0
0.00 0.00 1.00 C 2594 2007 M
-58 17 V
stroke
LT0
0.00 0.00 1.00 C 2489 1994 M
47 30 V
stroke
LT0
0.00 0.00 1.00 C 2327 2000 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 2222 1988 M
47 30 V
stroke
LT0
0.00 1.00 0.00 C 1735 2015 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1630 2006 M
47 29 V
stroke
LT0
0.00 1.00 0.00 C 1898 2005 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 1793 1995 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 2489 1994 M
-57 18 V
stroke
LT0
0.00 0.00 1.00 C 2385 1982 M
47 30 V
stroke
LT0
0.00 0.00 1.00 C 2060 1996 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 2222 1988 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 2118 1977 M
46 30 V
stroke
LT0
0.00 0.00 1.00 C 2233 1940 M
-16 -41 V
stroke
LT0
0.00 0.00 1.00 C 2652 1989 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 2547 1976 M
47 31 V
stroke
LT0
0.00 1.00 0.00 C 1630 2006 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1525 1998 M
47 28 V
stroke
LT0
0.00 0.00 1.00 C 2385 1982 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 2280 1970 M
47 30 V
stroke
LT0
0.00 1.00 0.00 C 1793 1995 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1688 1986 M
47 29 V
stroke
LT0
0.00 1.00 0.00 C 1956 1986 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 1851 1976 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 2547 1976 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 2443 1964 M
46 30 V
stroke
LT0
0.00 0.00 1.00 C 2118 1977 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 2280 1970 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 2175 1958 M
47 30 V
stroke
LT0
0.00 0.00 1.00 C 2710 1972 M
-58 17 V
stroke
LT0
0.00 0.00 1.00 C 2605 1959 M
47 30 V
stroke
LT0
0.00 1.00 0.00 C 1688 1986 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1583 1978 M
47 28 V
stroke
LT0
0.00 1.00 0.00 C 1851 1976 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 1746 1966 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 2443 1964 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 2338 1951 M
47 31 V
stroke
LT0
0.00 1.00 0.00 C 2014 1967 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 1909 1956 M
47 30 V
stroke
LT0
0.00 0.00 1.00 C 2291 1921 M
-18 -40 V
stroke
LT0
0.00 0.00 1.00 C 2175 1958 M
-57 19 V
stroke
LT0
0.00 0.00 1.00 C 2605 1959 M
-58 17 V
stroke
LT0
0.00 0.00 1.00 C 2501 1946 M
46 30 V
stroke
LT0
0.00 0.00 1.00 C 2338 1951 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 2233 1940 M
47 30 V
stroke
LT0
0.00 1.00 0.00 C 1583 1978 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1479 1970 M
46 28 V
stroke
LT0
0.00 1.00 0.00 C 1746 1966 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1641 1957 M
47 29 V
stroke
LT0
0.00 1.00 0.00 C 1909 1956 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1804 1946 M
47 30 V
stroke
LT0
0.00 0.00 1.00 C 2768 1955 M
-58 17 V
stroke
LT0
0.00 0.00 1.00 C 2663 1941 M
47 31 V
stroke
LT0
0.00 0.00 1.00 C 2501 1946 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 2396 1933 M
47 31 V
stroke
LT0
0.00 1.00 0.00 C 2071 1947 M
-57 20 V
stroke
LT0
0.00 1.00 0.00 C 1967 1937 M
47 30 V
stroke
LT0
0.00 0.00 1.00 C 2233 1940 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 2663 1941 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 2559 1928 M
46 31 V
stroke
LT0
0.00 0.00 1.00 C 2396 1933 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 2291 1921 M
47 30 V
stroke
LT0
0.00 1.00 0.00 C 1641 1957 M
-58 21 V
stroke
LT0
0.00 1.00 0.00 C 1537 1949 M
46 29 V
stroke
LT0
0.00 1.00 0.00 C 1804 1946 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1699 1937 M
47 29 V
stroke
LT0
0.00 1.00 0.00 C 1967 1937 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 1862 1927 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 2349 1902 M
-20 -39 V
stroke
LT0
0.00 0.00 1.00 C 2826 1939 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 2721 1925 M
47 30 V
stroke
LT0
0.00 1.00 0.00 C 2129 1928 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 2025 1917 M
46 30 V
stroke
LT0
0.00 0.00 1.00 C 2559 1928 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 2454 1915 M
47 31 V
stroke
LT0
0.00 0.00 1.00 C 2291 1921 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 2721 1925 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 2616 1910 M
47 31 V
stroke
LT0
0.00 1.00 0.00 C 1699 1937 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1595 1929 M
46 28 V
stroke
LT0
0.00 1.00 0.00 C 1537 1949 M
-58 21 V
stroke
LT0
0.00 1.00 0.00 C 1432 1942 M
47 28 V
stroke
LT0
0.00 1.00 0.00 C 1862 1927 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 1757 1917 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 2454 1915 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 2349 1902 M
47 31 V
stroke
LT0
0.00 1.00 0.00 C 2025 1917 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1920 1907 M
47 30 V
stroke
LT0
0.00 1.00 0.00 C 2186 1909 M
-57 19 V
stroke
LT0
0.00 1.00 0.00 C 2083 1898 M
46 30 V
stroke
LT0
0.00 0.00 1.00 C 2616 1910 M
-57 18 V
stroke
LT0
0.00 0.00 1.00 C 2512 1897 M
47 31 V
stroke
LT0
0.00 0.00 1.00 C 2884 1923 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 2779 1908 M
47 31 V
stroke
LT0
0.00 0.00 1.00 C 2349 1902 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 1595 1929 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1490 1921 M
47 28 V
stroke
LT0
0.00 1.00 0.00 C 1757 1917 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1652 1908 M
47 29 V
stroke
LT0
0.00 1.00 0.00 C 1920 1907 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1815 1897 M
47 30 V
stroke
LT0
0.00 0.00 1.00 C 2407 1884 M
-22 -39 V
stroke
LT0
0.00 0.00 1.00 C 2779 1908 M
-58 17 V
stroke
LT0
0.00 0.00 1.00 C 2674 1893 M
47 32 V
stroke
LT0
0.00 0.00 1.00 C 2512 1897 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 2407 1884 M
47 31 V
stroke
LT0
0.00 1.00 0.00 C 2083 1898 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 1978 1887 M
47 30 V
stroke
LT0
0.00 1.00 0.00 C 2244 1890 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 2141 1879 M
45 30 V
stroke
LT0
0.00 0.00 1.00 C 2674 1893 M
-58 17 V
stroke
LT0
0.00 0.00 1.00 C 2570 1879 M
46 31 V
stroke
LT0
0.00 0.00 1.00 C 2407 1884 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 2942 1907 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 2837 1892 M
47 31 V
stroke
LT0
0.00 1.00 0.00 C 1652 1908 M
-57 21 V
stroke
LT0
0.00 1.00 0.00 C 1548 1900 M
47 29 V
stroke
LT0
0.00 1.00 0.00 C 1815 1897 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1710 1888 M
47 29 V
stroke
LT0
0.00 1.00 0.00 C 1490 1921 M
-58 21 V
stroke
LT0
0.00 1.00 0.00 C 1385 1914 M
47 28 V
stroke
LT0
0.00 1.00 0.00 C 1978 1887 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1873 1877 M
47 30 V
stroke
LT0
0.00 1.00 0.00 C 2141 1879 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 2036 1868 M
47 30 V
stroke
LT0
0.00 0.00 1.00 C 2570 1879 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 2465 1865 M
47 32 V
stroke
LT0
0.00 0.00 1.00 C 2837 1892 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 2732 1877 M
47 31 V
stroke
LT0
0.00 1.00 0.00 C 2476 1815 M
21 -4 V
stroke
LT0
0.00 1.00 0.00 C 2302 1872 M
-58 18 V
stroke
LT0
0.00 1.00 0.00 C 2197 1860 M
47 30 V
stroke
LT0
0.00 1.00 0.00 C 1710 1888 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1606 1879 M
46 29 V
stroke
LT0
0.00 1.00 0.00 C 1548 1900 M
-58 21 V
stroke
LT0
0.00 1.00 0.00 C 1443 1893 M
47 28 V
stroke
LT0
0.00 1.00 0.00 C 1873 1877 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1768 1867 M
47 30 V
stroke
LT0
0.00 0.00 1.00 C 2465 1865 M
-25 -38 V
stroke
LT0
0.00 0.00 1.00 C 2732 1877 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 2628 1862 M
46 31 V
stroke
LT0
0.00 0.00 1.00 C 2465 1865 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 2036 1868 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 1931 1857 M
47 30 V
stroke
LT0
0.00 0.00 1.00 C 3000 1891 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 2895 1877 M
47 30 V
stroke
LT0
0.00 1.00 0.00 C 2197 1860 M
-56 19 V
stroke
LT0
0.00 1.00 0.00 C 2094 1848 M
47 31 V
stroke
LT0
0.00 0.00 1.00 C 2628 1862 M
-58 17 V
stroke
LT0
0.00 0.00 1.00 C 2523 1847 M
47 32 V
stroke
LT0
0.00 1.00 0.00 C 2360 1853 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 2255 1841 M
47 31 V
stroke
LT0
0.00 0.00 1.00 C 2895 1877 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 2790 1862 M
47 30 V
stroke
LT0
0.00 1.00 0.00 C 1768 1867 M
-58 21 V
stroke
LT0
0.00 1.00 0.00 C 1664 1858 M
46 30 V
stroke
LT0
0.00 1.00 0.00 C 1606 1879 M
-58 21 V
stroke
LT0
0.00 1.00 0.00 C 1501 1871 M
47 29 V
stroke
LT0
0.00 1.00 0.00 C 1931 1857 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1826 1847 M
47 30 V
stroke
LT0
0.00 1.00 0.00 C 1443 1893 M
-58 21 V
stroke
LT0
0.00 1.00 0.00 C 1338 1887 M
47 27 V
stroke
LT0
0.00 1.00 0.00 C 2534 1795 M
19 1 V
stroke
LT0
0.00 0.00 1.00 C 2523 1847 M
-58 18 V
stroke
LT0
0.00 1.00 0.00 C 2094 1848 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1989 1838 M
47 30 V
stroke
LT0
0.00 0.00 1.00 C 2790 1862 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 2686 1845 M
46 32 V
stroke
LT0
0.00 1.00 0.00 C 2255 1841 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 2152 1829 M
45 31 V
stroke
LT0
0.00 0.00 1.00 C 3058 1876 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 2953 1862 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 2686 1845 M
-58 17 V
stroke
LT0
0.00 0.00 1.00 C 2581 1829 M
47 33 V
stroke
LT0
0.00 0.00 1.00 C 2523 1847 M
-26 -36 V
stroke
LT0
0.00 1.00 0.00 C 2418 1834 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 2313 1822 M
47 31 V
stroke
LT0
0.00 1.00 0.00 C 1664 1858 M
-58 21 V
stroke
LT0
0.00 1.00 0.00 C 1559 1850 M
47 29 V
stroke
LT0
0.00 1.00 0.00 C 1826 1847 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1722 1837 M
46 30 V
stroke
LT0
0.00 1.00 0.00 C 1501 1871 M
-58 22 V
stroke
LT0
0.00 1.00 0.00 C 1396 1865 M
47 28 V
stroke
LT0
0.00 1.00 0.00 C 1989 1838 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 1884 1827 M
47 30 V
stroke
LT0
0.00 0.00 1.00 C 2953 1862 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 2848 1847 M
47 30 V
stroke
LT0
0.00 1.00 0.00 C 2152 1829 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 2047 1818 M
47 30 V
stroke
LT0
0.00 0.00 1.00 C 2581 1829 M
-58 18 V
stroke
LT0
0.00 1.00 0.00 C 2313 1822 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 2209 1810 M
46 31 V
stroke
LT0
0.00 0.00 1.00 C 2848 1847 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 2744 1830 M
46 32 V
stroke
LT0
0.00 1.00 0.00 C 2592 1774 M
12 3 V
stroke
LT0
0.00 1.00 0.00 C 1722 1837 M
-58 21 V
stroke
LT0
0.00 1.00 0.00 C 1617 1828 M
47 30 V
stroke
LT0
0.00 1.00 0.00 C 1884 1827 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1779 1817 M
47 30 V
stroke
LT0
0.00 1.00 0.00 C 1559 1850 M
-58 21 V
stroke
LT0
0.00 1.00 0.00 C 1454 1842 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 3116 1861 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 3011 1847 M
47 29 V
stroke
LT0
0.00 1.00 0.00 C 2476 1815 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 2371 1802 M
47 32 V
stroke
LT0
0.00 0.00 1.00 C 2744 1830 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 2639 1812 M
47 33 V
stroke
LT0
0.00 1.00 0.00 C 2047 1818 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1942 1807 M
47 31 V
stroke
LT0
0.00 1.00 0.00 C 1396 1865 M
-58 22 V
stroke
LT0
0.00 1.00 0.00 C 1291 1860 M
47 27 V
stroke
LT0
0.00 1.00 0.00 C 2209 1810 M
-57 19 V
stroke
LT0
0.00 1.00 0.00 C 2105 1798 M
47 31 V
stroke
LT0
0.00 0.00 1.00 C 2639 1812 M
-58 17 V
stroke
LT0
0.00 0.00 1.00 C 2553 1796 M
28 33 V
stroke
LT0
0.00 0.00 1.00 C 3011 1847 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 2906 1832 M
47 30 V
stroke
LT0
0.00 1.00 0.00 C 2371 1802 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 2267 1791 M
46 31 V
stroke
LT0
0.00 1.00 0.00 C 1779 1817 M
-57 20 V
stroke
LT0
0.00 1.00 0.00 C 1675 1807 M
47 30 V
stroke
LT0
0.00 1.00 0.00 C 1617 1828 M
-58 22 V
stroke
LT0
0.00 1.00 0.00 C 1512 1820 M
47 30 V
stroke
LT0
0.00 1.00 0.00 C 1942 1807 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1837 1796 M
47 31 V
stroke
LT0
0.00 0.00 1.00 C 2906 1832 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 2801 1816 M
47 31 V
stroke
LT0
0.00 1.00 0.00 C 1454 1842 M
-58 23 V
stroke
LT0
0.00 1.00 0.00 C 1349 1837 M
47 28 V
stroke
LT0
0.00 1.00 0.00 C 2534 1795 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 2429 1783 M
47 32 V
stroke
LT0
0.00 1.00 0.00 C 2105 1798 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 2000 1787 M
47 31 V
stroke
LT0
0.00 0.00 1.00 C 3174 1845 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 3069 1832 M
47 29 V
stroke
LT0
0.00 1.00 0.00 C 846 1121 M
-47 -77 V
stroke
LT0
0.00 1.00 0.00 C 857 1142 M
-58 -98 V
stroke
LT0
0.00 1.00 0.00 C 2267 1791 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 2162 1779 M
47 31 V
stroke
LT0
0.00 0.00 1.00 C 2801 1816 M
-57 14 V
stroke
LT0
0.00 0.00 1.00 C 2697 1798 M
47 32 V
stroke
LT0
0.00 0.00 1.00 C 2697 1798 M
-58 14 V
stroke
LT0
0.00 0.00 1.00 C 2604 1777 M
35 35 V
stroke
LT0
0.00 1.00 0.00 C 1675 1807 M
-58 21 V
stroke
LT0
0.00 1.00 0.00 C 1570 1798 M
47 30 V
stroke
LT0
0.00 1.00 0.00 C 2429 1783 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 2324 1771 M
47 31 V
stroke
LT0
0.00 1.00 0.00 C 1837 1796 M
-58 21 V
stroke
LT0
0.00 1.00 0.00 C 1733 1786 M
46 31 V
stroke
LT0
0.00 1.00 0.00 C 1512 1820 M
-58 22 V
stroke
LT0
0.00 1.00 0.00 C 1407 1814 M
47 28 V
stroke
LT0
0.00 0.00 1.00 C 3069 1832 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 2964 1818 M
47 29 V
stroke
LT0
0.00 1.00 0.00 C 2000 1787 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1895 1776 M
47 31 V
stroke
LT0
0.00 1.00 0.00 C 2592 1774 M
-58 21 V
stroke
LT0
0.00 1.00 0.00 C 2487 1763 M
47 32 V
stroke
LT0
0.00 1.00 0.00 C 2162 1779 M
-57 19 V
stroke
LT0
0.00 1.00 0.00 C 2058 1768 M
47 30 V
stroke
LT0
0.00 1.00 0.00 C 1349 1837 M
-58 23 V
stroke
LT0
0.00 0.00 1.00 C 2650 1765 M
-39 0 V
stroke
LT0
0.00 0.00 1.00 C 2545 1743 M
6 2 V
stroke
LT0
0.00 0.00 1.00 C 2964 1818 M
-58 14 V
stroke
LT0
0.00 0.00 1.00 C 2859 1802 M
47 30 V
stroke
LT0
0.00 1.00 0.00 C 2324 1771 M
-57 20 V
stroke
LT0
0.00 1.00 0.00 C 2220 1760 M
47 31 V
stroke
LT0
0.00 0.00 1.00 C 3232 1830 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 3127 1817 M
47 28 V
stroke
LT0
0.00 1.00 0.00 C 1733 1786 M
-58 21 V
stroke
LT0
0.00 1.00 0.00 C 1628 1777 M
47 30 V
stroke
LT0
0.00 1.00 0.00 C 1570 1798 M
-58 22 V
stroke
LT0
0.00 1.00 0.00 C 1465 1791 M
47 29 V
stroke
LT0
0.00 1.00 0.00 C 892 1253 M
848 1127 L
stroke
LT0
0.00 1.00 0.00 C 877 1160 M
-31 -39 V
stroke
LT0
0.00 1.00 0.00 C 1895 1776 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1791 1766 M
46 30 V
stroke
LT0
0.00 1.00 0.00 C 2487 1763 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 2382 1752 M
47 31 V
stroke
LT0
0.00 0.00 1.00 C 2859 1802 M
-58 14 V
stroke
LT0
0.00 0.00 1.00 C 2755 1785 M
46 31 V
stroke
LT0
0.00 0.00 1.00 C 2545 1743 M
-5 0 V
stroke
LT0
0.00 1.00 0.00 C 2058 1768 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 1953 1757 M
47 30 V
stroke
LT0
0.00 1.00 0.00 C 1407 1814 M
-58 23 V
stroke
LT0
0.00 1.00 0.00 C 1320 1819 M
29 18 V
stroke
LT0
0.00 1.00 0.00 C 2611 1765 M
-19 9 V
stroke
LT0
0.00 1.00 0.00 C 2551 1745 M
41 29 V
stroke
LT0
0.00 0.00 1.00 C 2755 1785 M
-58 13 V
stroke
LT0
0.00 0.00 1.00 C 2650 1765 M
47 33 V
stroke
LT0
0.00 0.00 1.00 C 3127 1817 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 3022 1803 M
47 29 V
stroke
LT0
0.00 1.00 0.00 C 2220 1760 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 2116 1748 M
46 31 V
stroke
LT0
0.00 1.00 0.00 C 3463 1701 M
-16 5 V
stroke
LT0
0.00 1.00 0.00 C 2382 1752 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 2278 1740 M
46 31 V
stroke
LT0
0.00 1.00 0.00 C 1628 1777 M
-58 21 V
stroke
LT0
0.00 1.00 0.00 C 1523 1768 M
47 30 V
stroke
LT0
0.00 1.00 0.00 C 1791 1766 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1686 1755 M
47 31 V
stroke
LT0
0.00 1.00 0.00 C 1953 1757 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 1849 1745 M
46 31 V
stroke
LT0
0.00 1.00 0.00 C 2540 1743 M
-53 20 V
stroke
LT0
0.00 1.00 0.00 C 2440 1732 M
47 31 V
stroke
LT0
0.00 0.00 1.00 C 3022 1803 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 2917 1788 M
47 30 V
stroke
LT0
0.00 1.00 0.00 C 1465 1791 M
-58 23 V
stroke
LT0
0.00 1.00 0.00 C 1360 1784 M
47 30 V
stroke
LT0
0.00 0.00 1.00 C 3290 1814 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 3185 1801 M
47 29 V
stroke
LT0
0.00 1.00 0.00 C 2116 1748 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 2011 1737 M
47 31 V
stroke
LT0
0.00 1.00 0.00 C 2278 1740 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 2173 1729 M
47 31 V
stroke
LT0
0.00 0.00 1.00 C 2917 1788 M
-58 14 V
stroke
LT0
0.00 0.00 1.00 C 2813 1773 M
46 29 V
stroke
LT0
0.00 1.00 0.00 C 1686 1755 M
-58 22 V
stroke
LT0
0.00 1.00 0.00 C 1581 1746 M
47 31 V
stroke
LT0
0.00 1.00 0.00 C 2440 1732 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 2336 1721 M
46 31 V
stroke
LT0
0.00 1.00 0.00 C 1849 1745 M
-58 21 V
stroke
LT0
0.00 1.00 0.00 C 1744 1735 M
47 31 V
stroke
LT0
0.00 1.00 0.00 C 3521 1684 M
-58 17 V
stroke
LT0
0.00 1.00 0.00 C 3417 1674 M
46 27 V
stroke
LT0
0.00 0.00 1.00 C 3185 1801 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 3080 1788 M
47 29 V
stroke
LT0
0.00 1.00 0.00 C 1523 1768 M
-58 23 V
stroke
LT0
0.00 1.00 0.00 C 1418 1761 M
47 30 V
stroke
LT0
0.00 0.00 1.00 C 2813 1773 M
-58 12 V
stroke
LT0
0.00 0.00 1.00 C 2708 1755 M
47 30 V
stroke
LT0
0.00 0.00 1.00 C 2708 1755 M
-58 10 V
stroke
LT0
0.00 0.00 1.00 C 2603 1736 M
47 29 V
stroke
LT0
0.00 1.00 0.00 C 2011 1737 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1906 1726 M
47 31 V
stroke
LT0
0.00 0.00 1.00 C 2603 1736 M
-58 7 V
stroke
LT0
0.00 0.00 1.00 C 2498 1718 M
47 25 V
stroke
LT0
0.00 1.00 0.00 C 2173 1729 M
-57 19 V
stroke
LT0
0.00 1.00 0.00 C 2069 1717 M
47 31 V
stroke
LT0
0.00 1.00 0.00 C 1360 1784 M
-18 8 V
stroke
LT0
0.00 0.00 1.00 C 3080 1788 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 2975 1774 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 2498 1718 M
-32 5 V
stroke
LT0
0.00 0.00 1.00 C 2394 1702 M
8 5 V
stroke
LT0
0.00 0.00 1.00 C 3347 1798 M
-57 16 V
stroke
LT0
0.00 0.00 1.00 C 3243 1786 M
47 28 V
stroke
LT0
0.00 1.00 0.00 C 2336 1721 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 2231 1710 M
47 30 V
stroke
LT0
0.00 1.00 0.00 C 3417 1674 M
-17 5 V
stroke
LT0
0.00 1.00 0.00 C 1744 1735 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1639 1724 M
47 31 V
stroke
LT0
0.00 1.00 0.00 C 1581 1746 M
-58 22 V
stroke
LT0
0.00 1.00 0.00 C 1476 1737 M
47 31 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2466 1722 M
-7 1 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 776 1363 M
58 -112 V
stroke
LT0
0.00 1.00 0.00 C 881 1431 M
834 1251 L
stroke
LT0
0.00 1.00 0.00 C 892 1253 M
-58 -2 V
stroke
LT0
0.00 1.00 0.00 C 1906 1726 M
-57 19 V
stroke
LT0
0.00 1.00 0.00 C 1802 1714 M
47 31 V
stroke
LT0
0.00 1.00 0.00 C 2466 1723 M
-26 9 V
stroke
LT0
0.00 1.00 0.00 C 2402 1707 M
38 25 V
stroke
LT0
0.00 0.00 1.00 C 2394 1702 M
-7 1 V
stroke
LT0
0.00 0.00 1.00 C 2975 1774 M
-58 14 V
stroke
LT0
0.00 0.00 1.00 C 2871 1760 M
46 28 V
stroke
LT0
0.00 1.00 0.00 C 1418 1761 M
-58 23 V
stroke
LT0
0.00 1.00 0.00 C 1354 1781 M
6 3 V
stroke
LT0
0.00 1.00 0.00 C 3474 1656 M
47 28 V
stroke
LT0
0.00 1.00 0.00 C 2069 1717 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1964 1706 M
47 31 V
stroke
LT0
0.00 0.00 1.00 C 3243 1786 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 3138 1773 M
47 28 V
stroke
LT0
0.00 1.00 0.00 C 2231 1710 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 2127 1698 M
46 31 V
stroke
LT0
0.00 0.00 1.00 C 2871 1760 M
-58 13 V
stroke
LT0
0.00 0.00 1.00 C 2766 1744 M
47 29 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2490 1719 M
-24 3 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 1639 1724 M
-58 22 V
stroke
LT0
0.00 1.00 0.00 C 1534 1714 M
47 32 V
stroke
LT0
0.00 1.00 0.00 C 1802 1714 M
-58 21 V
stroke
LT0
0.00 1.00 0.00 C 1697 1703 M
47 32 V
stroke
LT0
0.00 1.00 0.00 C 2387 1703 M
-51 18 V
stroke
LT0
0.00 1.00 0.00 C 2289 1690 M
47 31 V
stroke
LT0
0.00 1.00 0.00 C 1476 1737 M
-58 24 V
stroke
LT0
0.00 1.00 0.00 C 1393 1744 M
25 17 V
stroke
LT0
0.00 0.00 1.00 C 2766 1744 M
-58 11 V
stroke
LT0
0.00 0.00 1.00 C 2661 1727 M
47 28 V
stroke
LT0
0.00 0.00 1.00 C 3138 1773 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 3033 1760 M
47 28 V
stroke
LT0
0.00 1.00 0.00 C 1964 1706 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1860 1694 M
46 32 V
stroke
LT0
0.00 0.00 1.00 C 3405 1783 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 3301 1770 M
46 28 V
stroke
LT0
0.00 1.00 0.00 C 3474 1656 M
-57 18 V
stroke
LT0
0.00 1.00 0.00 C 3370 1646 M
47 28 V
stroke
LT0
0.00 0.00 1.00 C 2661 1727 M
-58 9 V
stroke
LT0
0.00 0.00 1.00 C 2556 1709 M
47 27 V
stroke
6.000 UL
LT0
0.00 1.00 0.00 C 871 1161 M
-43 -57 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 2127 1698 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 2022 1686 M
47 31 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2513 1716 M
-23 3 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2556 1709 M
-58 9 V
stroke
LT0
0.00 0.00 1.00 C 2452 1694 M
46 24 V
stroke
LT0
0.00 0.00 1.00 C 3033 1760 M
-58 14 V
stroke
LT0
0.00 0.00 1.00 C 2928 1746 M
47 28 V
stroke
LT0
0.00 1.00 0.00 C 2289 1690 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 2184 1679 M
47 31 V
stroke
LT0
0.00 1.00 0.00 C 1697 1703 M
-58 21 V
stroke
LT0
0.00 1.00 0.00 C 1592 1692 M
47 32 V
stroke
LT0
0.00 1.00 0.00 C 1534 1714 M
-58 23 V
stroke
LT0
0.00 1.00 0.00 C 1433 1708 M
43 29 V
stroke
LT0
0.00 0.00 1.00 C 3301 1770 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 3196 1758 M
47 28 V
stroke
LT0
0.00 1.00 0.00 C 1860 1694 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1755 1683 M
47 31 V
stroke
LT0
0.00 1.00 0.00 C 3370 1646 M
-18 5 V
stroke
LT0
0.00 0.00 1.00 C 2452 1694 M
-58 8 V
stroke
LT0
0.00 0.00 1.00 C 2347 1679 M
47 23 V
stroke
LT0
0.00 1.00 0.00 C 2022 1686 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1918 1675 M
46 31 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2536 1713 M
-23 3 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2928 1746 M
-57 14 V
stroke
LT0
0.00 0.00 1.00 C 2824 1731 M
47 29 V
stroke
LT0
0.00 1.00 0.00 C 3428 1628 M
46 28 V
stroke
LT0
0.00 0.00 1.00 C 3463 1767 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 3359 1755 M
46 28 V
stroke
LT0
0.00 1.00 0.00 C 2184 1679 M
-57 19 V
stroke
LT0
0.00 1.00 0.00 C 2080 1667 M
47 31 V
stroke
LT0
0.00 0.00 1.00 C 3196 1758 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 3091 1745 M
47 28 V
stroke
LT0
0.00 0.00 1.00 C 2347 1679 M
-42 6 V
stroke
LT0
0.00 0.00 1.00 C 2242 1665 M
28 13 V
stroke
LT0
0.00 1.00 0.00 C 1592 1692 M
-58 22 V
stroke
LT0
0.00 1.00 0.00 C 1487 1682 M
47 32 V
stroke
LT0
0.00 1.00 0.00 C 939 1377 M
892 1253 L
stroke
LT0
0.00 1.00 0.00 C 950 1273 M
-58 -20 V
stroke
LT0
0.00 1.00 0.00 C 1755 1683 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1650 1671 M
47 32 V
stroke
LT0
0.00 0.00 1.00 C 2824 1731 M
-58 13 V
stroke
LT0
0.00 0.00 1.00 C 2719 1716 M
47 28 V
stroke
LT0
0.00 1.00 0.00 C 2305 1685 M
-16 5 V
stroke
LT0
0.00 1.00 0.00 C 2270 1678 M
19 12 V
stroke
LT0
0.00 1.00 0.00 C 1918 1675 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 1813 1663 M
47 31 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2559 1709 M
-23 4 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2242 1665 M
-22 2 V
stroke
LT0
0.00 0.00 1.00 C 2138 1650 M
10 4 V
stroke
LT0
0.00 0.00 1.00 C 2719 1716 M
-58 11 V
stroke
LT0
0.00 0.00 1.00 C 2614 1700 M
47 27 V
stroke
LT0
0.00 0.00 1.00 C 3091 1745 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 2986 1732 M
47 28 V
stroke
LT0
0.00 0.00 1.00 C 3359 1755 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 3254 1742 M
47 28 V
stroke
LT0
0.00 1.00 0.00 C 3428 1628 M
-58 18 V
stroke
LT0
0.00 1.00 0.00 C 3323 1618 M
47 28 V
stroke
LT0
0.00 1.00 0.00 C 2080 1667 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 1976 1655 M
46 31 V
stroke
LT0
0.00 0.00 1.00 C 2138 1650 M
-7 1 V
stroke
LT0
0.00 0.00 1.00 C 2614 1700 M
-58 9 V
stroke
LT0
0.00 0.00 1.00 C 2509 1685 M
47 24 V
stroke
LT0
0.00 1.00 0.00 C 1650 1671 M
-58 21 V
stroke
LT0
0.00 1.00 0.00 C 1545 1660 M
47 32 V
stroke
LT0
0.00 1.00 0.00 C 2220 1667 M
-36 12 V
stroke
LT0
0.00 1.00 0.00 C 2148 1654 M
36 25 V
stroke
LT0
0.00 1.00 0.00 C 1487 1682 M
-47 19 V
stroke
LT0
0.00 1.00 0.00 C 1813 1663 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1708 1651 M
47 32 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2582 1705 M
-23 4 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2986 1732 M
-58 14 V
stroke
LT0
0.00 0.00 1.00 C 2882 1718 M
46 28 V
stroke
LT0
0.00 0.00 1.00 C 3521 1751 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 3417 1739 M
46 28 V
stroke
LT0
0.00 0.00 1.00 C 3254 1742 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 3149 1730 M
47 28 V
stroke
LT0
0.00 0.00 1.00 C 2509 1685 M
-57 9 V
stroke
LT0
0.00 0.00 1.00 C 2405 1670 M
47 24 V
stroke
LT0
0.00 1.00 0.00 C 1976 1655 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1871 1643 M
47 32 V
stroke
LT0
0.00 1.00 0.00 C 3323 1618 M
-18 5 V
stroke
LT0
0.00 0.00 1.00 C 2882 1718 M
-58 13 V
stroke
LT0
0.00 0.00 1.00 C 2777 1704 M
47 27 V
stroke
LT0
0.00 1.00 0.00 C 2131 1651 M
-51 16 V
stroke
LT0
0.00 1.00 0.00 C 2033 1636 M
47 31 V
stroke
LT0
0.00 1.00 0.00 C 1545 1660 M
-58 22 V
stroke
LT0
0.00 1.00 0.00 C 1480 1677 M
7 5 V
stroke
LT0
0.00 1.00 0.00 C 3381 1601 M
47 27 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2605 1701 M
-23 4 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2405 1670 M
-58 9 V
stroke
LT0
0.00 0.00 1.00 C 2300 1657 M
47 22 V
stroke
LT0
0.00 1.00 0.00 C 1708 1651 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1603 1638 M
47 33 V
stroke
LT0
0.00 0.00 1.00 C 3417 1739 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 3312 1727 M
47 28 V
stroke
LT0
0.00 0.00 1.00 C 3149 1730 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 3044 1717 M
47 28 V
stroke
LT0
0.00 1.00 0.00 C 1871 1643 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1766 1631 M
47 32 V
stroke
LT0
0.00 0.00 1.00 C 2777 1704 M
-58 12 V
stroke
LT0
0.00 0.00 1.00 C 2672 1689 M
47 27 V
stroke
LT0
0.00 1.00 0.00 C 950 1273 M
-47 -81 V
stroke
LT0
0.00 1.00 0.00 C 961 1231 M
-58 -39 V
stroke
LT0
0.00 1.00 0.00 C 857 1142 M
46 50 V
stroke
LT0
0.00 0.00 1.00 C 2300 1657 M
-58 8 V
stroke
LT0
0.00 0.00 1.00 C 2195 1644 M
47 21 V
stroke
LT0
0.00 1.00 0.00 C 2033 1636 M
-57 19 V
stroke
LT0
0.00 1.00 0.00 C 1929 1624 M
47 31 V
stroke
LT0
0.00 0.00 1.00 C 3474 1723 M
47 28 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2629 1697 M
-24 4 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 3044 1717 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 2940 1704 M
46 28 V
stroke
LT0
0.00 0.00 1.00 C 2672 1689 M
-58 11 V
stroke
LT0
0.00 0.00 1.00 C 2567 1674 M
47 26 V
stroke
LT0
0.00 0.00 1.00 C 3312 1727 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 3207 1715 M
47 27 V
stroke
LT0
0.00 1.00 0.00 C 3381 1601 M
-58 17 V
stroke
LT0
0.00 1.00 0.00 C 3276 1591 M
47 27 V
stroke
LT0
0.00 1.00 0.00 C 1603 1638 M
-58 22 V
stroke
LT0
0.00 1.00 0.00 C 1530 1648 M
15 12 V
stroke
LT0
0.00 0.00 1.00 C 1044 1772 M
996 1465 L
stroke
LT0
0.00 1.00 0.00 C 915 1192 M
-58 -50 V
stroke
LT0
0.00 1.00 0.00 C 1766 1631 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1661 1618 M
47 33 V
stroke
LT0
0.00 0.00 1.00 C 2195 1644 M
-57 6 V
stroke
LT0
0.00 0.00 1.00 C 2091 1631 M
47 19 V
stroke
LT0
0.00 1.00 0.00 C 823 1565 M
776 1363 L
stroke
LT0
0.00 0.00 1.00 C 2567 1674 M
-58 11 V
stroke
LT0
0.00 0.00 1.00 C 2463 1661 M
46 24 V
stroke
LT0
0.00 1.00 0.00 C 1929 1624 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 1824 1612 M
47 31 V
stroke
LT0
0.00 0.00 1.00 C 2940 1704 M
-58 14 V
stroke
LT0
0.00 0.00 1.00 C 2835 1691 M
47 27 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2610 1687 M
19 10 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 3474 1723 M
-57 16 V
stroke
LT0
0.00 0.00 1.00 C 3370 1711 M
47 28 V
stroke
LT0
0.00 0.00 1.00 C 3207 1715 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 3102 1702 M
47 28 V
stroke
LT0
0.00 1.00 0.00 C 3276 1591 M
-19 5 V
stroke
LT0
0.00 0.00 1.00 C 2091 1631 M
-54 4 V
stroke
LT0
0.00 0.00 1.00 C 1987 1618 M
43 16 V
stroke
LT0
0.00 1.00 0.00 C 2037 1635 M
-4 1 V
stroke
LT0
0.00 1.00 0.00 C 2030 1634 M
3 2 V
stroke
LT0
0.00 1.00 0.00 C 1661 1618 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1584 1624 M
19 14 V
stroke
LT0
0.00 0.00 1.00 C 2463 1661 M
-58 9 V
stroke
LT0
0.00 0.00 1.00 C 2358 1648 M
47 22 V
stroke
LT0
0.00 0.00 1.00 C 2835 1691 M
-58 13 V
stroke
LT0
0.00 0.00 1.00 C 2730 1677 M
47 27 V
stroke
LT0
0.00 1.00 0.00 C 3334 1573 M
47 28 V
stroke
LT0
0.00 1.00 0.00 C 1824 1612 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 1719 1599 M
47 32 V
stroke
LT0
0.00 1.00 0.00 C 997 1359 M
-47 -86 V
stroke
LT0
0.00 1.00 0.00 C 1008 1288 M
-58 -15 V
stroke
LT0
0.00 0.00 1.00 C 3370 1711 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 3265 1699 M
47 28 V
stroke
LT0
0.00 0.00 1.00 C 1987 1618 M
-45 2 V
stroke
LT0
0.00 0.00 1.00 C 1882 1607 M
37 10 V
stroke
LT0
0.00 0.00 1.00 C 3102 1702 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 2998 1690 M
46 27 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2591 1676 M
19 11 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 1942 1620 M
-13 4 V
stroke
LT0
0.00 1.00 0.00 C 1919 1617 M
10 7 V
stroke
LT0
0.00 0.00 1.00 C 2730 1677 M
-58 12 V
stroke
LT0
0.00 0.00 1.00 C 2625 1663 M
47 26 V
stroke
LT0
0.00 0.00 1.00 C 1149 1644 M
-45 -152 V
stroke
LT0
0.00 0.00 1.00 C 1044 1772 M
41 -282 V
stroke
LT0
0.00 0.00 1.00 C 2358 1648 M
-58 9 V
stroke
LT0
0.00 0.00 1.00 C 2253 1636 M
47 21 V
stroke
LT0
0.00 0.00 1.00 C 1882 1607 M
-39 -1 V
stroke
LT0
0.00 0.00 1.00 C 1777 1596 M
33 6 V
stroke
LT0
0.00 0.00 1.00 C 3428 1695 M
46 28 V
stroke
LT0
0.00 1.00 0.00 C 1719 1599 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 1644 1606 M
17 12 V
stroke
6.000 UL
LT0
0.00 1.00 0.00 C 915 1195 M
-44 -34 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2998 1690 M
-58 14 V
stroke
LT0
0.00 0.00 1.00 C 2893 1677 M
47 27 V
stroke
LT0
0.00 0.00 1.00 C 3265 1699 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 3160 1687 M
47 28 V
stroke
LT0
0.00 1.00 0.00 C 3334 1573 M
-58 18 V
stroke
LT0
0.00 1.00 0.00 C 3229 1563 M
47 28 V
stroke
LT0
0.00 0.00 1.00 C 2625 1663 M
-58 11 V
stroke
LT0
0.00 0.00 1.00 C 2521 1650 M
46 24 V
stroke
LT0
0.00 1.00 0.00 C 881 1431 M
58 -54 V
stroke
LT0
0.00 1.00 0.00 C 986 1470 M
-47 -93 V
stroke
LT0
0.00 1.00 0.00 C 997 1359 M
-58 18 V
stroke
LT0
0.00 1.00 0.00 C 1843 1606 M
-19 6 V
stroke
LT0
0.00 1.00 0.00 C 1810 1602 M
14 10 V
stroke
LT0
0.00 0.00 1.00 C 2253 1636 M
-58 8 V
stroke
LT0
0.00 0.00 1.00 C 2149 1624 M
46 20 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2572 1666 M
19 10 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 1253 1595 M
-41 -81 V
stroke
LT0
0.00 0.00 1.00 C 1149 1644 M
38 -133 V
stroke
LT0
0.00 1.00 0.00 C 1011 1709 M
25 12 V
stroke
LT0
0.00 0.00 1.00 C 2893 1677 M
-58 14 V
stroke
LT0
0.00 0.00 1.00 C 2788 1664 M
47 27 V
stroke
LT0
0.00 0.00 1.00 C 3428 1695 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 3323 1683 M
47 28 V
stroke
LT0
0.00 0.00 1.00 C 3160 1687 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 3055 1675 M
47 27 V
stroke
LT0
0.00 0.00 1.00 C 2521 1650 M
-58 11 V
stroke
LT0
0.00 0.00 1.00 C 2416 1638 M
47 23 V
stroke
LT0
0.00 0.00 1.00 C 1358 1577 M
-38 -45 V
stroke
LT0
0.00 0.00 1.00 C 1253 1595 M
36 -66 V
stroke
LT0
0.00 1.00 0.00 C 3229 1563 M
-20 6 V
stroke
LT0
0.00 0.00 1.00 C 1358 1577 M
34 -32 V
stroke
LT0
0.00 1.00 0.00 C 1738 1593 M
-19 6 V
stroke
LT0
0.00 1.00 0.00 C 1713 1594 M
6 5 V
stroke
LT0
0.00 0.00 1.00 C 2149 1624 M
-58 7 V
stroke
LT0
0.00 0.00 1.00 C 2045 1614 M
46 17 V
stroke
LT0
0.00 0.00 1.00 C 2788 1664 M
-58 13 V
stroke
LT0
0.00 0.00 1.00 C 2683 1651 M
47 26 V
stroke
LT0
0.00 1.00 0.00 C 3287 1545 M
47 28 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2553 1656 M
19 10 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 3323 1683 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 3218 1672 M
47 27 V
stroke
LT0
0.00 1.00 0.00 C 1044 1435 M
-47 -76 V
stroke
LT0
0.00 1.00 0.00 C 1055 1352 M
-58 7 V
stroke
LT0
0.00 0.00 1.00 C 3055 1675 M
-57 15 V
stroke
LT0
0.00 0.00 1.00 C 2951 1663 M
47 27 V
stroke
LT0
0.00 0.00 1.00 C 2416 1638 M
-58 10 V
stroke
LT0
0.00 0.00 1.00 C 2311 1626 M
47 22 V
stroke
LT0
0.00 1.00 0.00 C 823 1565 M
58 -134 V
stroke
LT0
0.00 1.00 0.00 C 928 1532 M
881 1431 L
stroke
LT0
0.00 0.00 1.00 C 2045 1614 M
-58 4 V
stroke
LT0
0.00 0.00 1.00 C 1940 1605 M
47 13 V
stroke
LT0
0.00 0.00 1.00 C 2683 1651 M
-58 12 V
stroke
LT0
0.00 0.00 1.00 C 2579 1639 M
46 24 V
stroke
LT0
0.00 0.00 1.00 C 3381 1668 M
47 27 V
stroke
LT0
0.00 1.00 0.00 C 3287 1545 M
-58 18 V
stroke
LT0
0.00 1.00 0.00 C 3182 1535 M
47 28 V
stroke
LT0
0.00 0.00 1.00 C 2951 1663 M
-58 14 V
stroke
LT0
0.00 0.00 1.00 C 2846 1650 M
47 27 V
stroke
LT0
0.00 0.00 1.00 C 3218 1672 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 3113 1660 M
47 27 V
stroke
LT0
0.00 0.00 1.00 C 2311 1626 M
-58 10 V
stroke
LT0
0.00 0.00 1.00 C 2206 1616 M
47 20 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2534 1647 M
19 9 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 1011 1709 M
21 -16 V
stroke
LT0
0.00 1.00 0.00 C 1022 1633 M
stroke
LT0
0.00 0.00 1.00 C 1940 1605 M
-58 2 V
stroke
LT0
0.00 0.00 1.00 C 1835 1597 M
47 10 V
stroke
LT0
0.00 0.00 1.00 C 2579 1639 M
-58 11 V
stroke
LT0
0.00 0.00 1.00 C 2474 1627 M
47 23 V
stroke
LT0
0.00 1.00 0.00 C 1358 1517 M
34 28 V
stroke
LT0
0.00 0.00 1.00 C 3381 1668 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 3276 1656 M
47 27 V
stroke
LT0
0.00 0.00 1.00 C 2846 1650 M
-58 14 V
stroke
LT0
0.00 0.00 1.00 C 2741 1638 M
47 26 V
stroke
LT0
0.00 1.00 0.00 C 1008 1288 M
-47 -57 V
stroke
LT0
0.00 1.00 0.00 C 1019 1252 M
-58 -21 V
stroke
LT0
0.00 1.00 0.00 C 915 1192 M
46 39 V
stroke
LT0
0.00 1.00 0.00 C 986 1470 M
58 -35 V
stroke
LT0
0.00 1.00 0.00 C 1085 1490 M
-41 -55 V
stroke
LT0
0.00 1.00 0.00 C 1102 1415 M
-58 20 V
stroke
LT0
0.00 0.00 1.00 C 3113 1660 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 3009 1648 M
46 27 V
stroke
LT0
0.00 1.00 0.00 C 1055 1352 M
-47 -64 V
stroke
LT0
0.00 1.00 0.00 C 1066 1297 M
-58 -9 V
stroke
LT0
0.00 1.00 0.00 C 928 1532 M
58 -62 V
stroke
LT0
0.00 1.00 0.00 C 1000 1490 M
-14 -20 V
stroke
LT0
0.00 1.00 0.00 C 3182 1535 M
-22 6 V
stroke
LT0
0.00 1.00 0.00 C 964 1686 M
47 23 V
stroke
LT0
0.00 0.00 1.00 C 2206 1616 M
-57 8 V
stroke
LT0
0.00 0.00 1.00 C 2103 1608 M
46 16 V
stroke
LT0
0.00 1.00 0.00 C 1358 1517 M
-38 15 V
stroke
LT0
0.00 1.00 0.00 C 1253 1497 M
36 32 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2515 1637 M
19 10 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 1022 1633 M
0 -1 V
stroke
LT0
0.00 0.00 1.00 C 1835 1597 M
-58 -1 V
stroke
LT0
0.00 0.00 1.00 C 1734 1592 M
43 4 V
stroke
LT0
0.00 0.00 1.00 C 2474 1627 M
-58 11 V
stroke
LT0
0.00 0.00 1.00 C 2369 1616 M
47 22 V
stroke
LT0
0.00 1.00 0.00 C 1253 1497 M
-41 17 V
stroke
LT0
0.00 1.00 0.00 C 1149 1471 M
38 40 V
stroke
LT0
0.00 1.00 0.00 C 1149 1471 M
-45 21 V
stroke
LT0
0.00 1.00 0.00 C 3240 1517 M
47 28 V
stroke
LT0
0.00 1.00 0.00 C 1102 1415 M
-47 -63 V
stroke
LT0
0.00 1.00 0.00 C 1113 1348 M
-58 4 V
stroke
LT0
0.00 0.00 1.00 C 2741 1638 M
-58 13 V
stroke
LT0
0.00 0.00 1.00 C 2636 1626 M
47 25 V
stroke
LT0
0.00 0.00 1.00 C 3276 1656 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 3171 1644 M
47 28 V
stroke
LT0
0.00 0.00 1.00 C 3009 1648 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 2904 1636 M
47 27 V
stroke
LT0
0.00 1.00 0.00 C 1416 1498 M
14 11 V
stroke
LT0
0.00 1.00 0.00 C 975 1592 M
35 -33 V
stroke
LT0
0.00 1.00 0.00 C 1207 1450 M
-58 21 V
stroke
LT0
0.00 1.00 0.00 C 1102 1415 M
47 56 V
stroke
LT0
0.00 1.00 0.00 C 1160 1400 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 2103 1608 M
-58 6 V
stroke
LT0
0.00 0.00 1.00 C 1998 1600 M
47 14 V
stroke
LT0
0.00 1.00 0.00 C 1416 1498 M
-58 19 V
stroke
LT0
0.00 1.00 0.00 C 1311 1477 M
47 40 V
stroke
LT0
0.00 0.00 1.00 C 2369 1616 M
-58 10 V
stroke
LT0
0.00 0.00 1.00 C 2264 1607 M
47 19 V
stroke
LT0
0.00 1.00 0.00 C 964 1686 M
58 -53 V
stroke
LT0
0.00 1.00 0.00 C 975 1592 M
47 41 V
stroke
LT0
0.00 1.00 0.00 C 1311 1477 M
-58 20 V
stroke
LT0
0.00 1.00 0.00 C 1207 1450 M
46 47 V
stroke
LT0
0.00 0.00 1.00 C 3334 1640 M
47 28 V
stroke
LT0
0.00 1.00 0.00 C 973 1217 M
-58 -25 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2496 1628 M
19 9 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 3240 1517 M
-58 18 V
stroke
LT0
0.00 1.00 0.00 C 3136 1506 M
46 29 V
stroke
LT0
0.00 0.00 1.00 C 2636 1626 M
-57 13 V
stroke
LT0
0.00 0.00 1.00 C 2532 1615 M
47 24 V
stroke
LT0
0.00 0.00 1.00 C 3171 1644 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 3067 1633 M
46 27 V
stroke
6.000 UL
LT0
0.00 1.00 0.00 C 958 1215 M
-43 -20 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2904 1636 M
-58 14 V
stroke
LT0
0.00 0.00 1.00 C 2799 1624 M
47 26 V
stroke
LT0
0.00 0.00 1.00 C 1998 1600 M
-58 5 V
stroke
LT0
0.00 0.00 1.00 C 1893 1594 M
47 11 V
stroke
LT0
0.00 1.00 0.00 C 1265 1434 M
-58 16 V
stroke
LT0
0.00 1.00 0.00 C 1160 1400 M
47 50 V
stroke
LT0
0.00 0.00 1.00 C 3334 1640 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 3229 1629 M
47 27 V
stroke
LT0
0.00 0.00 1.00 C 2264 1607 M
-58 9 V
stroke
LT0
0.00 0.00 1.00 C 2160 1599 M
46 17 V
stroke
LT0
0.00 1.00 0.00 C 870 1631 M
58 -99 V
stroke
LT0
0.00 1.00 0.00 C 975 1592 M
-47 -60 V
stroke
LT0
0.00 0.00 1.00 C 2532 1615 M
-58 12 V
stroke
LT0
0.00 0.00 1.00 C 2427 1605 M
47 22 V
stroke
LT0
0.00 0.00 1.00 C 3067 1633 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 2962 1621 M
47 27 V
stroke
LT0
0.00 1.00 0.00 C 3136 1506 M
-24 8 V
stroke
LT0
0.00 0.00 1.00 C 2799 1624 M
-58 14 V
stroke
LT0
0.00 0.00 1.00 C 2694 1613 M
47 25 V
stroke
LT0
0.00 1.00 0.00 C 1456 1485 M
-40 13 V
stroke
LT0
0.00 1.00 0.00 C 1369 1459 M
47 39 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2477 1618 M
19 10 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 1369 1459 M
-58 18 V
stroke
LT0
0.00 1.00 0.00 C 1265 1434 M
46 43 V
stroke
LT0
0.00 1.00 0.00 C 917 1663 M
58 -71 V
stroke
LT0
0.00 1.00 0.00 C 1218 1389 M
-58 11 V
stroke
LT0
0.00 1.00 0.00 C 1113 1348 M
47 52 V
stroke
LT0
0.00 1.00 0.00 C 3194 1489 M
46 28 V
stroke
LT0
0.00 1.00 0.00 C 917 1663 M
47 23 V
stroke
LT0
0.00 1.00 0.00 C 1171 1344 M
-58 4 V
stroke
LT0
0.00 1.00 0.00 C 1066 1297 M
47 51 V
stroke
LT0
0.00 0.00 1.00 C 3229 1629 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 3125 1618 M
46 26 V
stroke
LT0
0.00 0.00 1.00 C 2962 1621 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 2857 1611 M
47 25 V
stroke
LT0
0.00 0.00 1.00 C 2427 1605 M
-58 11 V
stroke
LT0
0.00 0.00 1.00 C 2322 1596 M
47 20 V
stroke
LT0
0.00 0.00 1.00 C 2694 1613 M
-58 13 V
stroke
LT0
0.00 0.00 1.00 C 2590 1603 M
46 23 V
stroke
LT0
0.00 0.00 1.00 C 1893 1594 M
-58 3 V
stroke
LT0
0.00 0.00 1.00 C 1788 1592 M
47 5 V
stroke
LT0
0.00 0.00 1.00 C 2160 1599 M
-57 9 V
stroke
LT0
0.00 0.00 1.00 C 2056 1592 M
47 16 V
stroke
LT0
0.00 1.00 0.00 C 1124 1300 M
-58 -3 V
stroke
LT0
0.00 1.00 0.00 C 1019 1252 M
47 45 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2459 1610 M
18 8 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 1322 1419 M
-57 15 V
stroke
LT0
0.00 1.00 0.00 C 1218 1389 M
47 45 V
stroke
LT0
0.00 0.00 1.00 C 3287 1613 M
47 27 V
stroke
LT0
0.00 1.00 0.00 C 1427 1443 M
41 32 V
stroke
LT0
0.00 1.00 0.00 C 3194 1489 M
-58 17 V
stroke
LT0
0.00 1.00 0.00 C 3089 1478 M
47 28 V
stroke
LT0
0.00 1.00 0.00 C 1427 1443 M
-58 16 V
stroke
LT0
0.00 1.00 0.00 C 1322 1419 M
47 40 V
stroke
LT0
0.00 0.00 1.00 C 3125 1618 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 3020 1607 M
47 26 V
stroke
LT0
0.00 0.00 1.00 C 2857 1611 M
-58 13 V
stroke
LT0
0.00 0.00 1.00 C 2752 1600 M
47 24 V
stroke
LT0
0.00 0.00 1.00 C 2590 1603 M
-58 12 V
stroke
LT0
0.00 0.00 1.00 C 2485 1593 M
47 22 V
stroke
LT0
0.00 0.00 1.00 C 2322 1596 M
-58 11 V
stroke
LT0
0.00 0.00 1.00 C 2217 1588 M
47 19 V
stroke
LT0
0.00 1.00 0.00 C 1077 1261 M
-58 -9 V
stroke
LT0
0.00 1.00 0.00 C 973 1217 M
46 35 V
stroke
LT0
0.00 0.00 1.00 C 2056 1592 M
-58 8 V
stroke
LT0
0.00 0.00 1.00 C 1951 1588 M
47 12 V
stroke
LT0
0.00 1.00 0.00 C 1276 1378 M
-58 11 V
stroke
LT0
0.00 1.00 0.00 C 1171 1344 M
47 45 V
stroke
LT0
0.00 0.00 1.00 C 3287 1613 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 3182 1603 M
47 26 V
stroke
LT0
0.00 1.00 0.00 C 3089 1478 M
-26 8 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2440 1601 M
19 9 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 3020 1607 M
-58 14 V
stroke
LT0
0.00 0.00 1.00 C 2915 1596 M
47 25 V
stroke
LT0
0.00 0.00 1.00 C 2752 1600 M
-58 13 V
stroke
LT0
0.00 0.00 1.00 C 2648 1589 M
46 24 V
stroke
LT0
0.00 0.00 1.00 C 2485 1593 M
-58 12 V
stroke
LT0
0.00 0.00 1.00 C 2380 1584 M
47 21 V
stroke
LT0
0.00 1.00 0.00 C 3147 1461 M
47 28 V
stroke
LT0
0.00 1.00 0.00 C 1485 1427 M
22 17 V
stroke
LT0
0.00 1.00 0.00 C 1380 1405 M
-58 14 V
stroke
LT0
0.00 1.00 0.00 C 1276 1378 M
46 41 V
stroke
LT0
0.00 1.00 0.00 C 1485 1427 M
-58 16 V
stroke
LT0
0.00 1.00 0.00 C 1380 1405 M
47 38 V
stroke
6.000 UL
LT0
0.00 1.00 0.00 C 1001 1227 M
-43 -12 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2217 1588 M
-57 11 V
stroke
LT0
0.00 0.00 1.00 C 2114 1582 M
46 17 V
stroke
LT0
0.00 0.00 1.00 C 3182 1603 M
-57 15 V
stroke
LT0
0.00 0.00 1.00 C 3078 1592 M
47 26 V
stroke
LT0
0.00 1.00 0.00 C 1229 1338 M
-58 6 V
stroke
LT0
0.00 1.00 0.00 C 1124 1300 M
47 44 V
stroke
LT0
0.00 1.00 0.00 C 870 1631 M
47 32 V
stroke
LT0
0.00 0.00 1.00 C 2915 1596 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 2810 1585 M
47 26 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2421 1592 M
19 9 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 1951 1588 M
-58 6 V
stroke
LT0
0.00 0.00 1.00 C 1846 1587 M
47 7 V
stroke
LT0
0.00 0.00 1.00 C 2648 1589 M
-58 14 V
stroke
LT0
0.00 0.00 1.00 C 2543 1579 M
47 24 V
stroke
LT0
0.00 0.00 1.00 C 1362 1579 M
-4 -2 V
stroke
LT0
0.00 0.00 1.00 C 1344 1600 M
14 -23 V
stroke
LT0
0.00 1.00 0.00 C 3147 1461 M
-58 17 V
stroke
LT0
0.00 1.00 0.00 C 3042 1450 M
47 28 V
stroke
LT0
0.00 0.00 1.00 C 3240 1587 M
47 26 V
stroke
LT0
0.00 0.00 1.00 C 2380 1584 M
-58 12 V
stroke
LT0
0.00 0.00 1.00 C 2275 1576 M
47 20 V
stroke
LT0
0.00 1.00 0.00 C 1030 1229 M
-57 -12 V
stroke
LT0
0.00 0.00 1.00 C 3078 1592 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 2973 1581 M
47 26 V
stroke
LT0
0.00 1.00 0.00 C 1334 1367 M
-58 11 V
stroke
LT0
0.00 1.00 0.00 C 1229 1338 M
47 40 V
stroke
LT0
0.00 1.00 0.00 C 1182 1299 M
-58 1 V
stroke
LT0
0.00 1.00 0.00 C 1077 1261 M
47 39 V
stroke
LT0
0.00 1.00 0.00 C 1543 1412 M
3 2 V
stroke
LT0
0.00 0.00 1.00 C 2810 1585 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 2706 1575 M
46 25 V
stroke
LT0
0.00 0.00 1.00 C 2114 1582 M
-58 10 V
stroke
LT0
0.00 0.00 1.00 C 2009 1579 M
47 13 V
stroke
LT0
0.00 1.00 0.00 C 870 1631 M
-47 -66 V
stroke
LT0
0.00 0.00 1.00 C 2543 1579 M
-58 14 V
stroke
LT0
0.00 0.00 1.00 C 2438 1571 M
47 22 V
stroke
LT0
0.00 1.00 0.00 C 1543 1412 M
-58 15 V
stroke
LT0
0.00 1.00 0.00 C 1438 1391 M
47 36 V
stroke
LT0
0.00 1.00 0.00 C 1438 1391 M
-58 14 V
stroke
LT0
0.00 1.00 0.00 C 1334 1367 M
46 38 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2402 1584 M
19 8 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 3042 1450 M
-29 9 V
stroke
LT0
0.00 0.00 1.00 C 3240 1587 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 3136 1576 M
46 27 V
stroke
LT0
0.00 0.00 1.00 C 2973 1581 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 2868 1570 M
47 26 V
stroke
LT0
0.00 0.00 1.00 C 2275 1576 M
-58 12 V
stroke
LT0
0.00 0.00 1.00 C 2171 1570 M
46 18 V
stroke
LT0
0.00 1.00 0.00 C 3100 1432 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 1846 1587 M
-58 5 V
stroke
LT0
0.00 0.00 1.00 C 1741 1592 M
47 0 V
stroke
LT0
0.00 0.00 1.00 C 2706 1575 M
-58 14 V
stroke
LT0
0.00 0.00 1.00 C 2601 1565 M
47 24 V
stroke
LT0
0.00 1.00 0.00 C 1287 1330 M
-58 8 V
stroke
LT0
0.00 1.00 0.00 C 1182 1299 M
47 39 V
stroke
LT0
0.00 0.00 1.00 C 3136 1576 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 3031 1565 M
47 27 V
stroke
LT0
0.00 0.00 1.00 C 2438 1571 M
-58 13 V
stroke
LT0
0.00 0.00 1.00 C 2333 1563 M
47 21 V
stroke
LT0
0.00 1.00 0.00 C 1135 1263 M
-58 -2 V
stroke
LT0
0.00 1.00 0.00 C 1030 1229 M
47 32 V
stroke
LT0
0.00 0.00 1.00 C 2009 1579 M
-58 9 V
stroke
LT0
0.00 0.00 1.00 C 1904 1579 M
47 9 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2383 1575 M
19 9 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2868 1570 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 2763 1560 M
47 25 V
stroke
LT0
0.00 1.00 0.00 C 3100 1432 M
-58 18 V
stroke
LT0
0.00 1.00 0.00 C 2995 1422 M
47 28 V
stroke
LT0
0.00 1.00 0.00 C 1392 1356 M
-58 11 V
stroke
LT0
0.00 1.00 0.00 C 1287 1330 M
47 37 V
stroke
6.000 UL
LT0
0.00 1.00 0.00 C 1045 1233 M
-44 -6 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 1552 1410 M
-9 2 V
stroke
LT0
0.00 1.00 0.00 C 1496 1377 M
47 35 V
stroke
LT0
0.00 0.00 1.00 C 3194 1560 M
46 27 V
stroke
LT0
0.00 1.00 0.00 C 1496 1377 M
-58 14 V
stroke
LT0
0.00 1.00 0.00 C 1392 1356 M
46 35 V
stroke
LT0
0.00 0.00 1.00 C 2601 1565 M
-58 14 V
stroke
LT0
0.00 0.00 1.00 C 2496 1557 M
47 22 V
stroke
LT0
0.00 0.00 1.00 C 2171 1570 M
-57 12 V
stroke
LT0
0.00 0.00 1.00 C 2067 1567 M
47 15 V
stroke
LT0
0.00 0.00 1.00 C 3031 1565 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 2926 1555 M
47 26 V
stroke
LT0
0.00 0.00 1.00 C 2333 1563 M
-58 13 V
stroke
LT0
0.00 0.00 1.00 C 2229 1557 M
46 19 V
stroke
LT0
0.00 0.00 1.00 C 2763 1560 M
-57 15 V
stroke
LT0
0.00 0.00 1.00 C 2659 1551 M
47 24 V
stroke
LT0
0.00 1.00 0.00 C 1240 1294 M
-58 5 V
stroke
LT0
0.00 1.00 0.00 C 1135 1263 M
47 36 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2364 1567 M
19 8 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 2995 1422 M
-31 9 V
stroke
LT0
0.00 0.00 1.00 C 1306 1646 M
-53 -51 V
stroke
LT0
0.00 0.00 1.00 C 1207 1734 M
46 -139 V
stroke
LT0
0.00 0.00 1.00 C 3194 1560 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 3089 1550 M
47 26 V
stroke
LT0
0.00 0.00 1.00 C 2496 1557 M
-58 14 V
stroke
LT0
0.00 0.00 1.00 C 2391 1549 M
47 22 V
stroke
LT0
0.00 1.00 0.00 C 3053 1404 M
47 28 V
stroke
LT0
0.00 0.00 1.00 C 2926 1555 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 2821 1545 M
47 25 V
stroke
LT0
0.00 0.00 1.00 C 1904 1579 M
-58 8 V
stroke
LT0
0.00 0.00 1.00 C 1799 1584 M
47 3 V
stroke
LT0
0.00 1.00 0.00 C 1345 1320 M
-58 10 V
stroke
LT0
0.00 1.00 0.00 C 1240 1294 M
47 36 V
stroke
LT0
0.00 1.00 0.00 C 1088 1232 M
-58 -3 V
stroke
LT0
0.00 1.00 0.00 C 1554 1363 M
33 23 V
stroke
LT0
0.00 0.00 1.00 C 2067 1567 M
-58 12 V
stroke
LT0
0.00 0.00 1.00 C 1962 1567 M
47 12 V
stroke
LT0
0.00 0.00 1.00 C 2659 1551 M
-58 14 V
stroke
LT0
0.00 0.00 1.00 C 2554 1542 M
47 23 V
stroke
LT0
0.00 1.00 0.00 C 1554 1363 M
-58 14 V
stroke
LT0
0.00 1.00 0.00 C 1449 1343 M
47 34 V
stroke
LT0
0.00 1.00 0.00 C 1449 1343 M
-57 13 V
stroke
LT0
0.00 1.00 0.00 C 1345 1320 M
47 36 V
stroke
LT0
0.00 0.00 1.00 C 3089 1550 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 2984 1539 M
47 26 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2345 1559 M
19 8 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2229 1557 M
-58 13 V
stroke
LT0
0.00 0.00 1.00 C 2125 1554 M
46 16 V
stroke
LT0
0.00 1.00 0.00 C 3053 1404 M
-58 18 V
stroke
LT0
0.00 1.00 0.00 C 2948 1393 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 2821 1545 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 2717 1536 M
46 24 V
stroke
LT0
0.00 0.00 1.00 C 2391 1549 M
-58 14 V
stroke
LT0
0.00 0.00 1.00 C 2287 1543 M
46 20 V
stroke
LT0
0.00 0.00 1.00 C 3147 1533 M
47 27 V
stroke
LT0
0.00 1.00 0.00 C 1193 1261 M
-58 2 V
stroke
LT0
0.00 1.00 0.00 C 1088 1232 M
47 31 V
stroke
6.000 UL
LT0
0.00 1.00 0.00 C 1088 1235 M
-43 -2 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2554 1542 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 2449 1535 M
47 22 V
stroke
LT0
0.00 0.00 1.00 C 2984 1539 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 2879 1529 M
47 26 V
stroke
LT0
0.00 1.00 0.00 C 1612 1349 M
16 11 V
stroke
LT0
0.00 1.00 0.00 C 2948 1393 M
-34 11 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2326 1550 M
19 9 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 1298 1287 M
-58 7 V
stroke
LT0
0.00 1.00 0.00 C 1193 1261 M
47 33 V
stroke
LT0
0.00 0.00 1.00 C 2717 1536 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 2612 1527 M
47 24 V
stroke
LT0
0.00 1.00 0.00 C 1612 1349 M
-58 14 V
stroke
LT0
0.00 1.00 0.00 C 1507 1330 M
47 33 V
stroke
LT0
0.00 0.00 1.00 C 3147 1533 M
-58 17 V
stroke
LT0
0.00 0.00 1.00 C 3042 1523 M
47 27 V
stroke
LT0
0.00 0.00 1.00 C 1962 1567 M
-58 12 V
stroke
LT0
0.00 0.00 1.00 C 1857 1572 M
47 7 V
stroke
LT0
0.00 1.00 0.00 C 1403 1310 M
-58 10 V
stroke
LT0
0.00 1.00 0.00 C 1298 1287 M
47 33 V
stroke
LT0
0.00 0.00 1.00 C 2125 1554 M
-58 13 V
stroke
LT0
0.00 0.00 1.00 C 2020 1554 M
47 13 V
stroke
LT0
0.00 1.00 0.00 C 3006 1376 M
47 28 V
stroke
LT0
0.00 1.00 0.00 C 1507 1330 M
-58 13 V
stroke
LT0
0.00 1.00 0.00 C 1403 1310 M
46 33 V
stroke
LT0
0.00 0.00 1.00 C 1799 1584 M
-58 8 V
stroke
LT0
0.00 0.00 1.00 C 1695 1596 M
46 -4 V
stroke
LT0
0.00 0.00 1.00 C 2287 1543 M
-58 14 V
stroke
LT0
0.00 0.00 1.00 C 2182 1540 M
47 17 V
stroke
LT0
0.00 0.00 1.00 C 2879 1529 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 2775 1520 M
46 25 V
stroke
LT0
0.00 0.00 1.00 C 2449 1535 M
-58 14 V
stroke
LT0
0.00 0.00 1.00 C 2344 1529 M
47 20 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2307 1542 M
19 8 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 3042 1523 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 2937 1513 M
47 26 V
stroke
LT0
0.00 0.00 1.00 C 2612 1527 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 2507 1519 M
47 23 V
stroke
LT0
0.00 1.00 0.00 C 3006 1376 M
-58 17 V
stroke
LT0
0.00 1.00 0.00 C 2902 1365 M
46 28 V
stroke
LT0
0.00 1.00 0.00 C 1146 1231 M
-58 1 V
stroke
6.000 UL
LT0
0.00 1.00 0.00 C 1132 1234 M
-44 1 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 3100 1507 M
47 26 V
stroke
LT0
0.00 0.00 1.00 C 2775 1520 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 2670 1511 M
47 25 V
stroke
LT0
0.00 1.00 0.00 C 1669 1335 M
-57 14 V
stroke
LT0
0.00 1.00 0.00 C 1565 1317 M
47 32 V
stroke
LT0
0.00 1.00 0.00 C 1251 1255 M
-58 6 V
stroke
LT0
0.00 1.00 0.00 C 1146 1231 M
47 30 V
stroke
LT0
0.00 0.00 1.00 C 2182 1540 M
-57 14 V
stroke
LT0
0.00 0.00 1.00 C 2078 1539 M
47 15 V
stroke
LT0
0.00 1.00 0.00 C 1565 1317 M
-58 13 V
stroke
LT0
0.00 1.00 0.00 C 1461 1298 M
46 32 V
stroke
LT0
0.00 0.00 1.00 C 2020 1554 M
-58 13 V
stroke
LT0
0.00 0.00 1.00 C 1915 1558 M
47 9 V
stroke
LT0
0.00 1.00 0.00 C 1356 1277 M
-58 10 V
stroke
LT0
0.00 1.00 0.00 C 1251 1255 M
47 32 V
stroke
LT0
0.00 0.00 1.00 C 2937 1513 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 2833 1504 M
46 25 V
stroke
LT0
0.00 0.00 1.00 C 2344 1529 M
-57 14 V
stroke
LT0
0.00 0.00 1.00 C 2240 1525 M
47 18 V
stroke
LT0
0.00 1.00 0.00 C 2902 1365 M
-38 11 V
stroke
LT0
0.00 1.00 0.00 C 1461 1298 M
-58 12 V
stroke
LT0
0.00 1.00 0.00 C 1356 1277 M
47 33 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2289 1535 M
18 7 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2507 1519 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 2402 1513 M
47 22 V
stroke
LT0
0.00 0.00 1.00 C 1857 1572 M
-58 12 V
stroke
LT0
0.00 0.00 1.00 C 1753 1584 M
46 0 V
stroke
LT0
0.00 1.00 0.00 C 2960 1347 M
46 29 V
stroke
LT0
0.00 0.00 1.00 C 3100 1507 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 2995 1497 M
47 26 V
stroke
LT0
0.00 0.00 1.00 C 2670 1511 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 2565 1504 M
47 23 V
stroke
LT0
0.00 0.00 1.00 C 2833 1504 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 2728 1495 M
47 25 V
stroke
LT0
0.00 1.00 0.00 C 1623 1303 M
47 31 V
stroke
LT0
0.00 0.00 1.00 C 1207 1734 M
-58 -90 V
stroke
LT0
0.00 0.00 1.00 C 1102 1910 M
47 -266 V
stroke
LT0
0.00 1.00 0.00 C 2960 1347 M
-58 18 V
stroke
LT0
0.00 1.00 0.00 C 2855 1336 M
47 29 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2270 1527 M
19 8 V
stroke
LT0
0.00 1.00 0.00 C 1175 1231 M
-43 3 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2995 1497 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 2890 1488 M
47 25 V
stroke
LT0
0.00 0.00 1.00 C 2240 1525 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 2136 1523 M
46 17 V
stroke
LT0
0.00 0.00 1.00 C 2402 1513 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 2298 1509 M
46 20 V
stroke
LT0
0.00 1.00 0.00 C 1623 1303 M
-58 14 V
stroke
LT0
0.00 1.00 0.00 C 1519 1286 M
46 31 V
stroke
LT0
0.00 0.00 1.00 C 2078 1539 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 1973 1542 M
47 12 V
stroke
LT0
0.00 0.00 1.00 C 2565 1504 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 2460 1497 M
47 22 V
stroke
LT0
0.00 1.00 0.00 C 1204 1225 M
-58 6 V
stroke
LT0
0.00 1.00 0.00 C 1519 1286 M
-58 12 V
stroke
LT0
0.00 1.00 0.00 C 1414 1267 M
47 31 V
stroke
LT0
0.00 0.00 1.00 C 3053 1481 M
47 26 V
stroke
LT0
0.00 1.00 0.00 C 1309 1246 M
-58 9 V
stroke
LT0
0.00 1.00 0.00 C 1204 1225 M
47 30 V
stroke
LT0
0.00 1.00 0.00 C 1414 1267 M
-58 10 V
stroke
LT0
0.00 1.00 0.00 C 1309 1246 M
47 31 V
stroke
LT0
0.00 0.00 1.00 C 2728 1495 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 2623 1487 M
47 24 V
stroke
LT0
0.00 0.00 1.00 C 1915 1558 M
-58 14 V
stroke
LT0
0.00 0.00 1.00 C 1811 1568 M
46 4 V
stroke
LT0
0.00 1.00 0.00 C 2855 1336 M
-42 13 V
stroke
LT0
0.00 0.00 1.00 C 2890 1488 M
-57 16 V
stroke
LT0
0.00 0.00 1.00 C 2786 1479 M
47 25 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2251 1519 M
19 8 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 2913 1319 M
47 28 V
stroke
LT0
0.00 1.00 0.00 C 1681 1289 M
33 21 V
stroke
LT0
0.00 0.00 1.00 C 3053 1481 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 2948 1471 M
47 26 V
stroke
LT0
0.00 0.00 1.00 C 2298 1509 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 2193 1506 M
47 19 V
stroke
LT0
0.00 0.00 1.00 C 2460 1497 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 2356 1492 M
46 21 V
stroke
LT0
0.00 0.00 1.00 C 1753 1584 M
-58 12 V
stroke
LT0
0.00 0.00 1.00 C 1648 1605 M
47 -9 V
stroke
LT0
0.00 0.00 1.00 C 2136 1523 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 2031 1525 M
47 14 V
stroke
6.000 UL
LT0
0.00 1.00 0.00 C 1219 1226 M
-44 5 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 1681 1289 M
-58 14 V
stroke
LT0
0.00 1.00 0.00 C 1576 1272 M
47 31 V
stroke
LT0
0.00 0.00 1.00 C 2623 1487 M
-58 17 V
stroke
LT0
0.00 0.00 1.00 C 2518 1481 M
47 23 V
stroke
LT0
0.00 0.00 1.00 C 2786 1479 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 2681 1471 M
47 24 V
stroke
LT0
0.00 1.00 0.00 C 2913 1319 M
-58 17 V
stroke
LT0
0.00 1.00 0.00 C 2808 1308 M
47 28 V
stroke
LT0
0.00 1.00 0.00 C 1576 1272 M
-57 14 V
stroke
LT0
0.00 1.00 0.00 C 1472 1255 M
47 31 V
stroke
LT0
0.00 0.00 1.00 C 1973 1542 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 1868 1550 M
47 8 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2232 1512 M
19 7 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 1472 1255 M
-58 12 V
stroke
LT0
0.00 1.00 0.00 C 1367 1236 M
47 31 V
stroke
LT0
0.00 0.00 1.00 C 2948 1471 M
-58 17 V
stroke
LT0
0.00 0.00 1.00 C 2844 1462 M
46 26 V
stroke
LT0
0.00 1.00 0.00 C 1367 1236 M
-58 10 V
stroke
LT0
0.00 1.00 0.00 C 1262 1217 M
47 29 V
stroke
LT0
0.00 1.00 0.00 C 1262 1217 M
-58 8 V
stroke
LT0
0.00 1.00 0.00 C 1739 1274 M
19 12 V
stroke
LT0
0.00 0.00 1.00 C 3006 1455 M
47 26 V
stroke
LT0
0.00 0.00 1.00 C 2356 1492 M
-58 17 V
stroke
LT0
0.00 0.00 1.00 C 2251 1489 M
47 20 V
stroke
LT0
0.00 1.00 0.00 C 2808 1308 M
-45 13 V
stroke
LT0
0.00 0.00 1.00 C 2518 1481 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 2414 1475 M
46 22 V
stroke
LT0
0.00 0.00 1.00 C 2193 1506 M
-57 17 V
stroke
LT0
0.00 0.00 1.00 C 2089 1507 M
47 16 V
stroke
LT0
0.00 0.00 1.00 C 2681 1471 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 2576 1464 M
47 23 V
stroke
LT0
0.00 1.00 0.00 C 1739 1274 M
-58 15 V
stroke
LT0
0.00 1.00 0.00 C 1634 1258 M
47 31 V
stroke
LT0
0.00 0.00 1.00 C 1811 1568 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 1706 1587 M
47 -3 V
stroke
6.000 UL
LT0
0.00 1.00 0.00 C 1262 1220 M
-43 6 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 2866 1290 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 2844 1462 M
-58 17 V
stroke
LT0
0.00 0.00 1.00 C 2739 1454 M
47 25 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2213 1504 M
19 8 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2031 1525 M
-58 17 V
stroke
LT0
0.00 0.00 1.00 C 1926 1531 M
47 11 V
stroke
LT0
0.00 1.00 0.00 C 1634 1258 M
-58 14 V
stroke
LT0
0.00 1.00 0.00 C 1530 1242 M
46 30 V
stroke
LT0
0.00 0.00 1.00 C 3006 1455 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 2902 1446 M
46 25 V
stroke
LT0
0.00 1.00 0.00 C 1530 1242 M
-58 13 V
stroke
LT0
0.00 1.00 0.00 C 1425 1225 M
47 30 V
stroke
LT0
0.00 1.00 0.00 C 1797 1259 M
7 4 V
stroke
LT0
0.00 1.00 0.00 C 2866 1290 M
-58 18 V
stroke
LT0
0.00 1.00 0.00 C 2761 1279 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 2414 1475 M
-58 17 V
stroke
LT0
0.00 0.00 1.00 C 2309 1471 M
47 21 V
stroke
LT0
0.00 0.00 1.00 C 2576 1464 M
-58 17 V
stroke
LT0
0.00 0.00 1.00 C 2471 1458 M
47 23 V
stroke
LT0
0.00 1.00 0.00 C 1425 1225 M
-58 11 V
stroke
LT0
0.00 1.00 0.00 C 1320 1207 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 2251 1489 M
-58 17 V
stroke
LT0
0.00 0.00 1.00 C 2147 1489 M
46 17 V
stroke
LT0
0.00 0.00 1.00 C 2739 1454 M
-58 17 V
stroke
LT0
0.00 0.00 1.00 C 2634 1447 M
47 24 V
stroke
LT0
0.00 1.00 0.00 C 1320 1207 M
-58 10 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2194 1497 M
19 7 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 1868 1550 M
-57 18 V
stroke
LT0
0.00 0.00 1.00 C 1764 1566 M
47 2 V
stroke
LT0
0.00 1.00 0.00 C 1797 1259 M
-58 15 V
stroke
LT0
0.00 1.00 0.00 C 1692 1244 M
47 30 V
stroke
LT0
0.00 0.00 1.00 C 2902 1446 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 2797 1437 M
47 25 V
stroke
6.000 UL
LT0
0.00 1.00 0.00 C 1306 1213 M
-44 7 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2089 1507 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 1984 1512 M
47 13 V
stroke
LT0
0.00 1.00 0.00 C 2761 1279 M
-48 14 V
stroke
LT0
0.00 0.00 1.00 C 2960 1429 M
46 26 V
stroke
LT0
0.00 1.00 0.00 C 1692 1244 M
-58 14 V
stroke
LT0
0.00 1.00 0.00 C 1588 1228 M
46 30 V
stroke
LT0
0.00 1.00 0.00 C 2819 1262 M
47 28 V
stroke
LT0
0.00 0.00 1.00 C 2471 1458 M
-57 17 V
stroke
LT0
0.00 0.00 1.00 C 2367 1454 M
47 21 V
stroke
LT0
0.00 0.00 1.00 C 2634 1447 M
-58 17 V
stroke
LT0
0.00 0.00 1.00 C 2529 1440 M
47 24 V
stroke
LT0
0.00 1.00 0.00 C 1588 1228 M
-58 14 V
stroke
LT0
0.00 1.00 0.00 C 1483 1212 M
47 30 V
stroke
LT0
0.00 0.00 1.00 C 2309 1471 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 2204 1470 M
47 19 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2175 1490 M
19 7 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2797 1437 M
-58 17 V
stroke
LT0
0.00 0.00 1.00 C 2692 1430 M
47 24 V
stroke
LT0
0.00 0.00 1.00 C 1926 1531 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 1822 1544 M
46 6 V
stroke
LT0
0.00 1.00 0.00 C 1483 1212 M
-58 13 V
stroke
LT0
0.00 1.00 0.00 C 1378 1196 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 2960 1429 M
-58 17 V
stroke
LT0
0.00 0.00 1.00 C 2855 1420 M
47 26 V
stroke
LT0
0.00 1.00 0.00 C 1834 1249 M
-37 10 V
stroke
LT0
0.00 1.00 0.00 C 1750 1229 M
47 30 V
stroke
LT0
0.00 0.00 1.00 C 2147 1489 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 2042 1492 M
47 15 V
stroke
6.000 UL
LT0
0.00 1.00 0.00 C 1349 1205 M
-43 8 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 2819 1262 M
-58 17 V
stroke
LT0
0.00 1.00 0.00 C 2714 1250 M
47 29 V
stroke
LT0
0.00 1.00 0.00 C 1378 1196 M
-58 11 V
stroke
LT0
0.00 0.00 1.00 C 1706 1587 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 1601 1617 M
47 -12 V
stroke
LT0
0.00 1.00 0.00 C 1750 1229 M
-58 15 V
stroke
LT0
0.00 1.00 0.00 C 1646 1214 M
46 30 V
stroke
LT0
0.00 0.00 1.00 C 2529 1440 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 2425 1435 M
46 23 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2157 1482 M
18 8 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2692 1430 M
-58 17 V
stroke
LT0
0.00 0.00 1.00 C 2587 1423 M
47 24 V
stroke
LT0
0.00 0.00 1.00 C 2367 1454 M
-58 17 V
stroke
LT0
0.00 0.00 1.00 C 2262 1451 M
47 20 V
stroke
LT0
0.00 0.00 1.00 C 1984 1512 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 1880 1521 M
46 10 V
stroke
LT0
0.00 1.00 0.00 C 2714 1250 M
-51 16 V
stroke
LT0
0.00 0.00 1.00 C 2855 1420 M
-58 17 V
stroke
LT0
0.00 0.00 1.00 C 2750 1412 M
47 25 V
stroke
LT0
0.00 1.00 0.00 C 1646 1214 M
-58 14 V
stroke
LT0
0.00 1.00 0.00 C 1541 1199 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 2204 1470 M
-57 19 V
stroke
LT0
0.00 0.00 1.00 C 2100 1471 M
47 18 V
stroke
LT0
0.00 0.00 1.00 C 2913 1403 M
47 26 V
stroke
6.000 UL
LT0
0.00 1.00 0.00 C 1393 1196 M
-44 9 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 1808 1214 M
43 27 V
stroke
LT0
0.00 1.00 0.00 C 2772 1233 M
47 29 V
stroke
LT0
0.00 1.00 0.00 C 1541 1199 M
-58 13 V
stroke
LT0
0.00 1.00 0.00 C 1436 1184 M
47 28 V
stroke
LT0
0.00 0.00 1.00 C 1764 1566 M
-58 21 V
stroke
LT0
0.00 0.00 1.00 C 1659 1592 M
47 -5 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2138 1475 M
19 7 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2587 1423 M
-58 17 V
stroke
LT0
0.00 0.00 1.00 C 2483 1417 M
46 23 V
stroke
LT0
0.00 1.00 0.00 C 1436 1184 M
-58 12 V
stroke
LT0
0.00 1.00 0.00 C 1808 1214 M
-58 15 V
stroke
LT0
0.00 1.00 0.00 C 1704 1200 M
46 29 V
stroke
LT0
0.00 0.00 1.00 C 2042 1492 M
-58 20 V
stroke
LT0
0.00 0.00 1.00 C 1938 1499 M
46 13 V
stroke
LT0
0.00 0.00 1.00 C 2425 1435 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 2320 1432 M
47 22 V
stroke
LT0
0.00 0.00 1.00 C 2750 1412 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 2645 1405 M
47 25 V
stroke
LT0
0.00 1.00 0.00 C 2772 1233 M
-58 17 V
stroke
LT0
0.00 1.00 0.00 C 2668 1222 M
46 28 V
stroke
LT0
0.00 0.00 1.00 C 2913 1403 M
-58 17 V
stroke
LT0
0.00 0.00 1.00 C 2808 1395 M
47 25 V
stroke
LT0
0.00 0.00 1.00 C 2262 1451 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 2158 1451 M
46 19 V
stroke
LT0
0.00 1.00 0.00 C 1704 1200 M
-58 14 V
stroke
LT0
0.00 1.00 0.00 C 1599 1185 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 1822 1544 M
-58 22 V
stroke
LT0
0.00 0.00 1.00 C 1717 1565 M
47 1 V
stroke
6.000 UL
LT0
0.00 1.00 0.00 C 1436 1186 M
-43 10 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 1866 1198 M
33 21 V
stroke
LT0
0.00 1.00 0.00 C 2668 1222 M
-55 16 V
stroke
LT0
0.00 0.00 1.00 C 2100 1471 M
-58 21 V
stroke
LT0
0.00 0.00 1.00 C 1996 1476 M
46 16 V
stroke
LT0
0.00 1.00 0.00 C 1599 1185 M
-58 14 V
stroke
LT0
0.00 1.00 0.00 C 1494 1170 M
47 29 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2119 1468 M
19 7 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 1257 1759 M
-50 -25 V
stroke
LT0
0.00 0.00 1.00 C 1160 1934 M
47 -200 V
stroke
LT0
0.00 0.00 1.00 C 2645 1405 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 2541 1399 M
46 24 V
stroke
LT0
0.00 0.00 1.00 C 2483 1417 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 2378 1413 M
47 22 V
stroke
LT0
0.00 0.00 1.00 C 2808 1395 M
-58 17 V
stroke
LT0
0.00 0.00 1.00 C 2703 1387 M
47 25 V
stroke
LT0
0.00 1.00 0.00 C 1866 1198 M
-58 16 V
stroke
LT0
0.00 1.00 0.00 C 1761 1184 M
47 30 V
stroke
LT0
0.00 1.00 0.00 C 2725 1205 M
47 28 V
stroke
LT0
0.00 0.00 1.00 C 2320 1432 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 2215 1431 M
47 20 V
stroke
LT0
0.00 0.00 1.00 C 1880 1521 M
-58 23 V
stroke
LT0
0.00 0.00 1.00 C 1775 1538 M
47 6 V
stroke
LT0
0.00 0.00 1.00 C 2866 1377 M
47 26 V
stroke
LT0
0.00 1.00 0.00 C 1494 1170 M
-58 14 V
stroke
6.000 UL
LT0
0.00 1.00 0.00 C 1480 1177 M
-44 9 V
stroke
LT0
1.00 0.00 0.00 C 1893 1201 M
18 12 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 1761 1184 M
-57 16 V
stroke
LT0
0.00 1.00 0.00 C 1657 1171 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 2158 1451 M
-58 20 V
stroke
LT0
0.00 0.00 1.00 C 2053 1454 M
47 17 V
stroke
LT0
0.00 1.00 0.00 C 1924 1182 M
24 15 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2101 1461 M
18 7 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 2725 1205 M
-57 17 V
stroke
LT0
0.00 1.00 0.00 C 2621 1193 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 1938 1499 M
-58 22 V
stroke
LT0
0.00 0.00 1.00 C 1833 1512 M
47 9 V
stroke
LT0
0.00 0.00 1.00 C 2703 1387 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 2598 1381 M
47 24 V
stroke
LT0
0.00 0.00 1.00 C 2541 1399 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 2436 1394 M
47 23 V
stroke
LT0
0.00 0.00 1.00 C 2866 1377 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 2761 1370 M
47 25 V
stroke
LT0
0.00 1.00 0.00 C 1657 1171 M
-58 14 V
stroke
LT0
0.00 1.00 0.00 C 1552 1157 M
47 28 V
stroke
LT0
0.00 0.00 1.00 C 2378 1413 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 2273 1411 M
47 21 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 1874 1189 M
19 12 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 1601 1617 M
-58 24 V
stroke
LT0
0.00 0.00 1.00 C 1496 1667 M
47 -26 V
stroke
LT0
0.00 1.00 0.00 C 1924 1182 M
-58 16 V
stroke
LT0
0.00 1.00 0.00 C 1819 1169 M
47 29 V
stroke
6.000 UL
LT0
0.00 1.00 0.00 C 1523 1166 M
-43 11 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 1102 1910 M
-58 -138 V
stroke
LT0
0.00 1.00 0.00 C 2621 1193 M
-58 17 V
stroke
LT0
0.00 1.00 0.00 C 2516 1182 M
47 28 V
stroke
LT0
0.00 0.00 1.00 C 2215 1431 M
-57 20 V
stroke
LT0
0.00 0.00 1.00 C 2111 1432 M
47 19 V
stroke
LT0
0.00 1.00 0.00 C 1552 1157 M
-58 13 V
stroke
LT0
0.00 0.00 1.00 C 1996 1476 M
-58 23 V
stroke
LT0
0.00 0.00 1.00 C 1891 1486 M
47 13 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2082 1454 M
19 7 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 1819 1169 M
-58 15 V
stroke
LT0
0.00 1.00 0.00 C 1715 1156 M
46 28 V
stroke
LT0
0.00 1.00 0.00 C 1982 1166 M
16 10 V
stroke
LT0
0.00 0.00 1.00 C 1659 1592 M
-58 25 V
stroke
LT0
0.00 0.00 1.00 C 1554 1631 M
47 -14 V
stroke
LT0
0.00 1.00 0.00 C 2679 1176 M
46 29 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 1855 1178 M
19 11 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2598 1381 M
-57 18 V
stroke
LT0
0.00 0.00 1.00 C 2494 1375 M
47 24 V
stroke
LT0
0.00 0.00 1.00 C 2761 1370 M
-58 17 V
stroke
LT0
0.00 0.00 1.00 C 2656 1363 M
47 24 V
stroke
LT0
0.00 0.00 1.00 C 2436 1394 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 2331 1391 M
47 22 V
stroke
LT0
0.00 0.00 1.00 C 2819 1352 M
47 25 V
stroke
LT0
0.00 1.00 0.00 C 2516 1182 M
-3 0 V
stroke
LT0
0.00 1.00 0.00 C 1715 1156 M
-58 15 V
stroke
LT0
0.00 1.00 0.00 C 1610 1142 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 2053 1454 M
-57 22 V
stroke
LT0
0.00 0.00 1.00 C 1949 1461 M
47 15 V
stroke
6.000 UL
LT0
0.00 1.00 0.00 C 1566 1156 M
-43 10 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 1717 1565 M
-58 27 V
stroke
LT0
0.00 0.00 1.00 C 1612 1597 M
47 -5 V
stroke
LT0
0.00 1.00 0.00 C 1982 1166 M
-58 16 V
stroke
LT0
0.00 1.00 0.00 C 1877 1153 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 2273 1411 M
-58 20 V
stroke
LT0
0.00 0.00 1.00 C 2168 1410 M
47 21 V
stroke
LT0
0.00 1.00 0.00 C 2679 1176 M
-58 17 V
stroke
LT0
0.00 1.00 0.00 C 2574 1165 M
47 28 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 1836 1166 M
19 12 V
stroke
LT0
1.00 0.00 0.00 C 2063 1446 M
19 8 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 1610 1142 M
-58 15 V
stroke
LT0
0.00 0.00 1.00 C 1775 1538 M
-58 27 V
stroke
LT0
0.00 0.00 1.00 C 1670 1564 M
47 1 V
stroke
LT0
0.00 0.00 1.00 C 2656 1363 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 2552 1356 M
46 25 V
stroke
LT0
0.00 1.00 0.00 C 2040 1150 M
9 6 V
stroke
LT0
0.00 1.00 0.00 C 1877 1153 M
-58 16 V
stroke
LT0
0.00 1.00 0.00 C 1773 1140 M
46 29 V
stroke
LT0
0.00 0.00 1.00 C 2819 1352 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 2714 1344 M
47 26 V
stroke
LT0
0.00 0.00 1.00 C 2494 1375 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 2389 1371 M
47 23 V
stroke
LT0
0.00 0.00 1.00 C 2111 1432 M
-58 22 V
stroke
LT0
0.00 0.00 1.00 C 2007 1436 M
46 18 V
stroke
LT0
0.00 1.00 0.00 C 2574 1165 M
-58 17 V
stroke
LT0
0.00 1.00 0.00 C 2469 1153 M
47 29 V
stroke
6.000 UL
LT0
0.00 1.00 0.00 C 1610 1145 M
-44 11 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2331 1391 M
-58 20 V
stroke
LT0
0.00 0.00 1.00 C 2226 1389 M
47 22 V
stroke
LT0
0.00 0.00 1.00 C 1833 1512 M
-58 26 V
stroke
LT0
0.00 0.00 1.00 C 1728 1532 M
47 6 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 1817 1154 M
19 12 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 1773 1140 M
-58 16 V
stroke
LT0
0.00 1.00 0.00 C 1668 1127 M
47 29 V
stroke
LT0
0.00 1.00 0.00 C 2040 1150 M
-58 16 V
stroke
LT0
0.00 1.00 0.00 C 1935 1137 M
47 29 V
stroke
LT0
0.00 1.00 0.00 C 2632 1147 M
47 29 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2044 1439 M
19 7 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 1218 1905 M
36 -110 V
stroke
LT0
0.00 0.00 1.00 C 1891 1486 M
-58 26 V
stroke
LT0
0.00 0.00 1.00 C 1786 1501 M
47 11 V
stroke
LT0
0.00 0.00 1.00 C 2168 1410 M
-57 22 V
stroke
LT0
0.00 0.00 1.00 C 2065 1413 M
46 19 V
stroke
LT0
0.00 1.00 0.00 C 2469 1153 M
-5 1 V
stroke
LT0
0.00 0.00 1.00 C 2714 1344 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 2610 1338 M
46 25 V
stroke
LT0
0.00 0.00 1.00 C 2552 1356 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 2447 1351 M
47 24 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 1798 1143 M
19 11 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2772 1326 M
47 26 V
stroke
LT0
0.00 1.00 0.00 C 1668 1127 M
-58 15 V
stroke
LT0
0.00 1.00 0.00 C 2098 1134 M
3 1 V
stroke
LT0
0.00 1.00 0.00 C 1935 1137 M
-58 16 V
stroke
LT0
0.00 1.00 0.00 C 1831 1125 M
46 28 V
stroke
LT0
0.00 0.00 1.00 C 2389 1371 M
-58 20 V
stroke
LT0
0.00 0.00 1.00 C 2284 1368 M
47 23 V
stroke
6.000 UL
LT0
0.00 1.00 0.00 C 1653 1134 M
-43 11 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 2632 1147 M
-58 18 V
stroke
LT0
0.00 1.00 0.00 C 2527 1136 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 1949 1461 M
-58 25 V
stroke
LT0
0.00 0.00 1.00 C 1844 1472 M
47 14 V
stroke
LT0
0.00 0.00 1.00 C 2226 1389 M
-58 21 V
stroke
LT0
0.00 0.00 1.00 C 2123 1390 M
45 20 V
stroke
LT0
0.00 1.00 0.00 C 2098 1134 M
-58 16 V
stroke
LT0
0.00 1.00 0.00 C 1993 1121 M
47 29 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2025 1432 M
19 7 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 1831 1125 M
-58 15 V
stroke
LT0
0.00 1.00 0.00 C 1726 1112 M
47 28 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 1779 1131 M
19 12 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2007 1436 M
-58 25 V
stroke
LT0
0.00 0.00 1.00 C 1902 1444 M
47 17 V
stroke
LT0
0.00 0.00 1.00 C 2772 1326 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 2668 1319 M
46 25 V
stroke
LT0
0.00 0.00 1.00 C 2610 1338 M
-58 18 V
stroke
LT0
0.00 0.00 1.00 C 2505 1332 M
47 24 V
stroke
LT0
0.00 1.00 0.00 C 2527 1136 M
-58 17 V
stroke
LT0
0.00 1.00 0.00 C 2422 1124 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 2447 1351 M
-58 20 V
stroke
LT0
0.00 0.00 1.00 C 2342 1348 M
47 23 V
stroke
6.000 UL
LT0
0.00 1.00 0.00 C 1697 1122 M
-44 12 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 1726 1112 M
-58 15 V
stroke
LT0
0.00 1.00 0.00 C 1993 1121 M
-58 16 V
stroke
LT0
0.00 1.00 0.00 C 1888 1109 M
47 28 V
stroke
LT0
0.00 1.00 0.00 C 2585 1119 M
47 28 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 1760 1120 M
19 11 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2284 1368 M
-58 21 V
stroke
LT0
0.00 0.00 1.00 C 2179 1367 M
47 22 V
stroke
LT0
0.00 0.00 1.00 C 2065 1413 M
-58 23 V
stroke
LT0
0.00 0.00 1.00 C 1960 1418 M
47 18 V
stroke
LT0
0.00 0.00 1.00 C 1276 1856 M
19 -42 V
stroke
LT0
0.00 1.00 0.00 C 2422 1124 M
-6 2 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 2006 1424 M
19 8 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 2126 1126 M
-28 8 V
stroke
LT0
0.00 1.00 0.00 C 2051 1105 M
47 29 V
stroke
LT0
0.00 1.00 0.00 C 1888 1109 M
-57 16 V
stroke
LT0
0.00 1.00 0.00 C 1784 1096 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 2668 1319 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 2563 1313 M
47 25 V
stroke
LT0
0.00 0.00 1.00 C 2725 1300 M
47 26 V
stroke
LT0
0.00 0.00 1.00 C 2505 1332 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 2400 1327 M
47 24 V
stroke
6.000 UL
LT0
0.00 1.00 0.00 C 1740 1111 M
-43 11 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 2585 1119 M
-58 17 V
stroke
LT0
0.00 1.00 0.00 C 2480 1107 M
47 29 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 1742 1109 M
18 11 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2123 1390 M
-58 23 V
stroke
LT0
0.00 0.00 1.00 C 2018 1393 M
47 20 V
stroke
LT0
0.00 0.00 1.00 C 1554 1631 M
58 -34 V
stroke
LT0
0.00 0.00 1.00 C 1670 1564 M
-58 33 V
stroke
LT0
0.00 0.00 1.00 C 1565 1602 M
47 -5 V
stroke
LT0
0.00 0.00 1.00 C 1496 1667 M
58 -36 V
stroke
LT0
0.00 0.00 1.00 C 1507 1645 M
47 -14 V
stroke
LT0
0.00 0.00 1.00 C 1728 1532 M
-58 32 V
stroke
LT0
0.00 0.00 1.00 C 1623 1561 M
47 3 V
stroke
LT0
0.00 0.00 1.00 C 2342 1348 M
-58 20 V
stroke
LT0
0.00 0.00 1.00 C 2237 1345 M
47 23 V
stroke
LT0
0.00 0.00 1.00 C 1442 1699 M
54 -32 V
stroke
LT0
0.00 0.00 1.00 C 1449 1693 M
47 -26 V
stroke
LT0
0.00 1.00 0.00 C 2051 1105 M
-58 16 V
stroke
LT0
0.00 1.00 0.00 C 1946 1093 M
47 28 V
stroke
LT0
0.00 0.00 1.00 C 1786 1501 M
-58 31 V
stroke
LT0
0.00 0.00 1.00 C 1681 1524 M
47 8 V
stroke
LT0
0.00 1.00 0.00 C 1784 1096 M
-58 16 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 1987 1417 M
19 7 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 1844 1472 M
-58 29 V
stroke
LT0
0.00 0.00 1.00 C 1739 1489 M
47 12 V
stroke
LT0
0.00 1.00 0.00 C 2480 1107 M
-58 17 V
stroke
LT0
0.00 1.00 0.00 C 2376 1096 M
46 28 V
stroke
LT0
0.00 0.00 1.00 C 2725 1300 M
-57 19 V
stroke
LT0
0.00 0.00 1.00 C 2621 1294 M
47 25 V
stroke
LT0
0.00 0.00 1.00 C 2179 1367 M
-56 23 V
stroke
LT0
0.00 0.00 1.00 C 2076 1368 M
47 22 V
stroke
LT0
0.00 1.00 0.00 C 2109 1089 M
44 26 V
stroke
6.000 UL
LT0
0.00 1.00 0.00 C 1784 1099 M
-44 12 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2563 1313 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 2458 1307 M
47 25 V
stroke
LT0
0.00 0.00 1.00 C 1902 1444 M
-58 28 V
stroke
LT0
0.00 0.00 1.00 C 1797 1457 M
47 15 V
stroke
LT0
0.00 1.00 0.00 C 1946 1093 M
-58 16 V
stroke
LT0
0.00 1.00 0.00 C 1842 1080 M
46 29 V
stroke
LT0
0.00 1.00 0.00 C 2538 1090 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 2400 1327 M
-58 21 V
stroke
LT0
0.00 0.00 1.00 C 2295 1324 M
47 24 V
stroke
LT0
0.00 1.00 0.00 C 2376 1096 M
-8 2 V
stroke
LT0
0.00 0.00 1.00 C 1960 1418 M
-58 26 V
stroke
LT0
0.00 0.00 1.00 C 1855 1427 M
47 17 V
stroke
LT0
0.00 1.00 0.00 C 2109 1089 M
-58 16 V
stroke
LT0
0.00 1.00 0.00 C 2004 1077 M
47 28 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 1968 1409 M
19 8 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 1842 1080 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 2237 1345 M
-58 22 V
stroke
LT0
0.00 0.00 1.00 C 2134 1345 M
45 22 V
stroke
6.000 UL
LT0
0.00 1.00 0.00 C 1827 1087 M
-43 12 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 2538 1090 M
-58 17 V
stroke
LT0
0.00 1.00 0.00 C 2433 1079 M
47 28 V
stroke
LT0
0.00 0.00 1.00 C 2679 1275 M
46 25 V
stroke
LT0
0.00 0.00 1.00 C 2621 1294 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 2516 1288 M
47 25 V
stroke
LT0
0.00 0.00 1.00 C 2018 1393 M
-58 25 V
stroke
LT0
0.00 0.00 1.00 C 1913 1399 M
47 19 V
stroke
LT0
0.00 1.00 0.00 C 2166 1072 M
39 24 V
stroke
LT0
0.00 0.00 1.00 C 2458 1307 M
-58 20 V
stroke
LT0
0.00 0.00 1.00 C 2353 1303 M
47 24 V
stroke
LT0
0.00 1.00 0.00 C 2004 1077 M
-58 16 V
stroke
LT0
0.00 1.00 0.00 C 1900 1064 M
46 29 V
stroke
LT0
0.00 0.00 1.00 C 2295 1324 M
-58 21 V
stroke
LT0
0.00 0.00 1.00 C 2191 1322 M
46 23 V
stroke
LT0
0.00 1.00 0.00 C 2433 1079 M
-57 17 V
stroke
LT0
0.00 1.00 0.00 C 2329 1067 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 2076 1368 M
-58 25 V
stroke
LT0
0.00 0.00 1.00 C 1971 1372 M
47 21 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 1949 1401 M
19 8 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 2166 1072 M
-57 17 V
stroke
LT0
0.00 1.00 0.00 C 2062 1060 M
47 29 V
stroke
6.000 UL
LT0
0.00 1.00 0.00 C 1871 1075 M
-44 12 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 1900 1064 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 2679 1275 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 2574 1268 M
47 26 V
stroke
LT0
0.00 1.00 0.00 C 2491 1062 M
47 28 V
stroke
LT0
0.00 0.00 1.00 C 2516 1288 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 2411 1283 M
47 24 V
stroke
LT0
0.00 0.00 1.00 C 2134 1345 M
-58 23 V
stroke
LT0
0.00 0.00 1.00 C 2029 1346 M
47 22 V
stroke
LT0
0.00 1.00 0.00 C 2329 1067 M
-9 3 V
stroke
LT0
0.00 1.00 0.00 C 2224 1055 M
34 21 V
stroke
LT0
0.00 0.00 1.00 C 2353 1303 M
-58 21 V
stroke
LT0
0.00 0.00 1.00 C 2249 1300 M
46 24 V
stroke
LT0
0.00 1.00 0.00 C 2062 1060 M
-58 17 V
stroke
LT0
0.00 1.00 0.00 C 1958 1048 M
46 29 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 1931 1393 M
18 8 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 1681 1524 M
58 -35 V
stroke
LT0
0.00 0.00 1.00 C 1797 1457 M
-58 32 V
stroke
LT0
0.00 0.00 1.00 C 1692 1475 M
47 14 V
stroke
LT0
0.00 0.00 1.00 C 1623 1561 M
58 -37 V
stroke
LT0
0.00 0.00 1.00 C 1634 1513 M
47 11 V
stroke
6.000 UL
LT0
0.00 1.00 0.00 C 1914 1063 M
-43 12 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 2491 1062 M
-58 17 V
stroke
LT0
0.00 1.00 0.00 C 2387 1050 M
46 29 V
stroke
LT0
0.00 0.00 1.00 C 1855 1427 M
-58 30 V
stroke
LT0
0.00 0.00 1.00 C 1750 1440 M
47 17 V
stroke
LT0
0.00 0.00 1.00 C 1565 1602 M
58 -41 V
stroke
LT0
0.00 0.00 1.00 C 1576 1555 M
47 6 V
stroke
LT0
0.00 1.00 0.00 C 2224 1055 M
-58 17 V
stroke
LT0
0.00 1.00 0.00 C 2120 1044 M
46 28 V
stroke
LT0
0.00 0.00 1.00 C 2191 1322 M
-57 23 V
stroke
LT0
0.00 0.00 1.00 C 2087 1322 M
47 23 V
stroke
LT0
0.00 0.00 1.00 C 2632 1249 M
47 26 V
stroke
LT0
0.00 0.00 1.00 C 2574 1268 M
-58 20 V
stroke
LT0
0.00 0.00 1.00 C 2469 1262 M
47 26 V
stroke
LT0
0.00 0.00 1.00 C 1913 1399 M
-58 28 V
stroke
LT0
0.00 0.00 1.00 C 1808 1408 M
47 19 V
stroke
LT0
0.00 1.00 0.00 C 1958 1048 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 1507 1645 M
58 -43 V
stroke
LT0
0.00 0.00 1.00 C 1519 1602 M
46 0 V
stroke
LT0
0.00 0.00 1.00 C 2411 1283 M
-58 20 V
stroke
LT0
0.00 0.00 1.00 C 2306 1278 M
47 25 V
stroke
LT0
0.00 1.00 0.00 C 2387 1050 M
-58 17 V
stroke
LT0
0.00 1.00 0.00 C 2282 1039 M
47 28 V
stroke
LT0
0.00 0.00 1.00 C 1971 1372 M
-58 27 V
stroke
LT0
0.00 0.00 1.00 C 1866 1378 M
47 21 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 1912 1384 M
19 9 V
stroke
LT0
0.00 1.00 0.00 C 1958 1051 M
-44 12 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 2120 1044 M
-58 16 V
stroke
LT0
0.00 1.00 0.00 C 2015 1032 M
47 28 V
stroke
LT0
0.00 0.00 1.00 C 2249 1300 M
-58 22 V
stroke
LT0
0.00 0.00 1.00 C 2145 1298 M
46 24 V
stroke
LT0
0.00 1.00 0.00 C 2445 1033 M
46 29 V
stroke
LT0
0.00 0.00 1.00 C 1449 1693 M
58 -48 V
stroke
LT0
0.00 0.00 1.00 C 1461 1654 M
46 -9 V
stroke
LT0
0.00 0.00 1.00 C 2029 1346 M
-58 26 V
stroke
LT0
0.00 0.00 1.00 C 1924 1350 M
47 22 V
stroke
LT0
0.00 0.00 1.00 C 2632 1249 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 2527 1242 M
47 26 V
stroke
LT0
0.00 1.00 0.00 C 2282 1039 M
-58 16 V
stroke
LT0
0.00 1.00 0.00 C 2177 1027 M
47 28 V
stroke
LT0
0.00 0.00 1.00 C 2469 1262 M
-58 21 V
stroke
LT0
0.00 0.00 1.00 C 2364 1257 M
47 26 V
stroke
LT0
0.00 1.00 0.00 C 2015 1032 M
-57 16 V
stroke
6.000 UL
LT0
0.00 1.00 0.00 C 2001 1039 M
-43 12 V
stroke
LT0
1.00 0.00 0.00 C 1893 1376 M
19 8 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2087 1322 M
-58 24 V
stroke
LT0
0.00 0.00 1.00 C 1982 1323 M
47 23 V
stroke
LT0
0.00 0.00 1.00 C 2306 1278 M
-57 22 V
stroke
LT0
0.00 0.00 1.00 C 2202 1275 M
47 25 V
stroke
LT0
0.00 1.00 0.00 C 2445 1033 M
-58 17 V
stroke
LT0
0.00 1.00 0.00 C 2340 1022 M
47 28 V
stroke
LT0
0.00 1.00 0.00 C 2177 1027 M
-57 17 V
stroke
LT0
0.00 1.00 0.00 C 2073 1015 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 1392 1745 M
57 -52 V
stroke
LT0
0.00 0.00 1.00 C 1403 1715 M
46 -22 V
stroke
LT0
0.00 0.00 1.00 C 2585 1223 M
47 26 V
stroke
LT0
0.00 0.00 1.00 C 2527 1242 M
-58 20 V
stroke
LT0
0.00 0.00 1.00 C 2422 1237 M
47 25 V
stroke
LT0
0.00 0.00 1.00 C 2145 1298 M
-58 24 V
stroke
LT0
0.00 0.00 1.00 C 2040 1298 M
47 24 V
stroke
LT0
0.00 1.00 0.00 C 2340 1022 M
-58 17 V
stroke
LT0
0.00 1.00 0.00 C 2235 1010 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 2364 1257 M
-58 21 V
stroke
LT0
0.00 0.00 1.00 C 2260 1253 M
46 25 V
stroke
6.000 UL
LT0
0.00 1.00 0.00 C 2044 1026 M
-43 13 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 1692 1475 M
58 -35 V
stroke
LT0
0.00 0.00 1.00 C 1808 1408 M
-58 32 V
stroke
LT0
0.00 0.00 1.00 C 1704 1420 M
46 20 V
stroke
LT0
0.00 0.00 1.00 C 1634 1513 M
58 -38 V
stroke
LT0
0.00 0.00 1.00 C 1646 1457 M
46 18 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 1874 1367 M
19 9 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 2073 1015 M
-58 17 V
stroke
LT0
0.00 0.00 1.00 C 1866 1378 M
-58 30 V
stroke
LT0
0.00 0.00 1.00 C 1761 1386 M
47 22 V
stroke
LT0
0.00 0.00 1.00 C 1160 1934 M
-58 -24 V
stroke
LT0
0.00 0.00 1.00 C 1576 1555 M
58 -42 V
stroke
LT0
0.00 0.00 1.00 C 1588 1498 M
46 15 V
stroke
LT0
0.00 1.00 0.00 C 2398 1005 M
47 28 V
stroke
LT0
0.00 0.00 1.00 C 1924 1350 M
-58 28 V
stroke
LT0
0.00 0.00 1.00 C 1819 1355 M
47 23 V
stroke
LT0
0.00 0.00 1.00 C 2202 1275 M
-57 23 V
stroke
LT0
0.00 0.00 1.00 C 2098 1273 M
47 25 V
stroke
LT0
0.00 1.00 0.00 C 2235 1010 M
-58 17 V
stroke
LT0
0.00 1.00 0.00 C 2131 999 M
46 28 V
stroke
LT0
0.00 0.00 1.00 C 1334 1799 M
58 -54 V
stroke
LT0
0.00 0.00 1.00 C 1345 1785 M
47 -40 V
stroke
LT0
0.00 0.00 1.00 C 2585 1223 M
-58 19 V
stroke
LT0
0.00 0.00 1.00 C 2480 1216 M
47 26 V
stroke
LT0
0.00 0.00 1.00 C 1519 1602 M
57 -47 V
stroke
LT0
0.00 0.00 1.00 C 1530 1544 M
46 11 V
stroke
LT0
0.00 0.00 1.00 C 1982 1323 M
-58 27 V
stroke
LT0
0.00 0.00 1.00 C 1877 1326 M
47 24 V
stroke
LT0
0.00 0.00 1.00 C 2422 1237 M
-58 20 V
stroke
LT0
0.00 0.00 1.00 C 2318 1232 M
46 25 V
stroke
6.000 UL
LT0
0.00 1.00 0.00 C 2088 1014 M
-44 12 V
stroke
LT0
1.00 0.00 0.00 C 1855 1358 M
19 9 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 2398 1005 M
-58 17 V
stroke
LT0
0.00 1.00 0.00 C 2293 994 M
47 28 V
stroke
LT0
0.00 0.00 1.00 C 2260 1253 M
-58 22 V
stroke
LT0
0.00 0.00 1.00 C 2156 1250 M
46 25 V
stroke
LT0
0.00 1.00 0.00 C 2131 999 M
-58 16 V
stroke
LT0
0.00 0.00 1.00 C 2040 1298 M
-58 25 V
stroke
LT0
0.00 0.00 1.00 C 1935 1298 M
47 25 V
stroke
LT0
0.00 0.00 1.00 C 2538 1196 M
47 27 V
stroke
LT0
0.00 0.00 1.00 C 1461 1654 M
58 -52 V
stroke
LT0
0.00 0.00 1.00 C 1472 1597 M
47 5 V
stroke
LT0
0.00 1.00 0.00 C 2293 994 M
-58 16 V
stroke
LT0
0.00 1.00 0.00 C 2188 982 M
47 28 V
stroke
6.000 UL
LT0
0.00 1.00 0.00 C 2131 1001 M
-43 13 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2480 1216 M
-58 21 V
stroke
LT0
0.00 0.00 1.00 C 2376 1211 M
46 26 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 1836 1348 M
19 10 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2098 1273 M
-58 25 V
stroke
LT0
0.00 0.00 1.00 C 1993 1272 M
47 26 V
stroke
LT0
0.00 0.00 1.00 C 1276 1856 M
16 -17 V
stroke
LT0
0.00 0.00 1.00 C 2318 1232 M
-58 21 V
stroke
LT0
0.00 0.00 1.00 C 2213 1227 M
47 26 V
stroke
LT0
0.00 1.00 0.00 C 2351 977 M
47 28 V
stroke
LT0
0.00 0.00 1.00 C 1646 1457 M
58 -37 V
stroke
LT0
0.00 0.00 1.00 C 1761 1386 M
-57 34 V
stroke
LT0
0.00 0.00 1.00 C 1657 1397 M
47 23 V
stroke
LT0
0.00 0.00 1.00 C 1819 1355 M
-58 31 V
stroke
LT0
0.00 0.00 1.00 C 1715 1362 M
46 24 V
stroke
LT0
0.00 1.00 0.00 C 2188 982 M
-57 17 V
stroke
LT0
0.00 0.00 1.00 C 2156 1250 M
-58 23 V
stroke
LT0
0.00 0.00 1.00 C 2051 1248 M
47 25 V
stroke
LT0
0.00 0.00 1.00 C 1588 1498 M
58 -41 V
stroke
LT0
0.00 0.00 1.00 C 1599 1436 M
47 21 V
stroke
6.000 UL
LT0
0.00 1.00 0.00 C 2174 989 M
-43 12 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 1877 1326 M
-58 29 V
stroke
LT0
0.00 0.00 1.00 C 1773 1330 M
46 25 V
stroke
LT0
0.00 0.00 1.00 C 2538 1196 M
-58 20 V
stroke
LT0
0.00 0.00 1.00 C 2433 1190 M
47 26 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 1817 1338 M
19 10 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 1403 1715 M
58 -61 V
stroke
LT0
0.00 0.00 1.00 C 1414 1656 M
47 -2 V
stroke
LT0
0.00 0.00 1.00 C 2376 1211 M
-58 21 V
stroke
LT0
0.00 0.00 1.00 C 2271 1206 M
47 26 V
stroke
LT0
0.00 1.00 0.00 C 2351 977 M
-58 17 V
stroke
LT0
0.00 1.00 0.00 C 2246 965 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 1935 1298 M
-58 28 V
stroke
LT0
0.00 0.00 1.00 C 1831 1300 M
46 26 V
stroke
LT0
0.00 0.00 1.00 C 1530 1544 M
58 -46 V
stroke
LT0
0.00 0.00 1.00 C 1541 1478 M
47 20 V
stroke
LT0
0.00 0.00 1.00 C 2213 1227 M
-57 23 V
stroke
LT0
0.00 0.00 1.00 C 2109 1224 M
47 26 V
stroke
LT0
0.00 0.00 1.00 C 1218 1905 M
58 -49 V
stroke
LT0
0.00 0.00 1.00 C 1993 1272 M
-58 26 V
stroke
LT0
0.00 0.00 1.00 C 1888 1272 M
47 26 V
stroke
6.000 UL
LT0
0.00 1.00 0.00 C 2217 976 M
-43 13 V
stroke
LT0
1.00 0.00 0.00 C 1798 1328 M
19 10 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 2246 965 M
-58 17 V
stroke
LT0
0.00 0.00 1.00 C 2491 1170 M
47 26 V
stroke
LT0
0.00 0.00 1.00 C 2433 1190 M
-57 21 V
stroke
LT0
0.00 0.00 1.00 C 2329 1184 M
47 27 V
stroke
LT0
0.00 0.00 1.00 C 1472 1597 M
58 -53 V
stroke
LT0
0.00 0.00 1.00 C 1483 1527 M
47 17 V
stroke
LT0
0.00 0.00 1.00 C 1218 1905 M
-58 29 V
stroke
LT0
0.00 0.00 1.00 C 2051 1248 M
-58 24 V
stroke
LT0
0.00 0.00 1.00 C 1946 1246 M
47 26 V
stroke
LT0
0.00 1.00 0.00 C 2304 948 M
47 29 V
stroke
LT0
0.00 0.00 1.00 C 2271 1206 M
-58 21 V
stroke
LT0
0.00 0.00 1.00 C 2166 1201 M
47 26 V
stroke
6.000 UL
LT0
0.00 1.00 0.00 C 2261 964 M
-44 12 V
stroke
LT0
1.00 0.00 0.00 C 1779 1318 M
19 10 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 1657 1397 M
58 -35 V
stroke
LT0
0.00 0.00 1.00 C 1773 1330 M
-58 32 V
stroke
LT0
0.00 0.00 1.00 C 1668 1335 M
47 27 V
stroke
LT0
0.00 0.00 1.00 C 1345 1785 M
58 -70 V
stroke
LT0
0.00 0.00 1.00 C 1356 1728 M
47 -13 V
stroke
LT0
0.00 0.00 1.00 C 2109 1224 M
-58 24 V
stroke
LT0
0.00 0.00 1.00 C 2004 1221 M
47 27 V
stroke
LT0
0.00 0.00 1.00 C 1599 1436 M
58 -39 V
stroke
LT0
0.00 0.00 1.00 C 1610 1371 M
47 26 V
stroke
LT0
0.00 0.00 1.00 C 2491 1170 M
-58 20 V
stroke
LT0
0.00 0.00 1.00 C 2387 1163 M
46 27 V
stroke
LT0
0.00 0.00 1.00 C 1831 1300 M
-58 30 V
stroke
LT0
0.00 0.00 1.00 C 1726 1303 M
47 27 V
stroke
LT0
0.00 1.00 0.00 C 2304 948 M
-58 17 V
stroke
LT0
0.00 0.00 1.00 C 1541 1478 M
58 -42 V
stroke
LT0
0.00 0.00 1.00 C 1552 1410 M
47 26 V
stroke
LT0
0.00 0.00 1.00 C 2329 1184 M
-58 22 V
stroke
LT0
0.00 0.00 1.00 C 2224 1179 M
47 27 V
stroke
LT0
0.00 0.00 1.00 C 1414 1656 M
58 -59 V
stroke
LT0
0.00 0.00 1.00 C 1425 1583 M
47 14 V
stroke
LT0
0.00 0.00 1.00 C 1888 1272 M
-57 28 V
stroke
LT0
0.00 0.00 1.00 C 1784 1273 M
47 27 V
stroke
6.000 UL
LT0
0.00 1.00 0.00 C 2304 951 M
-43 13 V
stroke
LT0
1.00 0.00 0.00 C 1761 1307 M
18 11 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2166 1201 M
-57 23 V
stroke
LT0
0.00 0.00 1.00 C 2062 1197 M
47 27 V
stroke
LT0
0.00 0.00 1.00 C 1946 1246 M
-58 26 V
stroke
LT0
0.00 0.00 1.00 C 1842 1245 M
46 27 V
stroke
LT0
0.00 0.00 1.00 C 1483 1527 M
58 -49 V
stroke
LT0
0.00 0.00 1.00 C 1494 1453 M
47 25 V
stroke
LT0
0.00 0.00 1.00 C 2445 1143 M
46 27 V
stroke
LT0
0.00 0.00 1.00 C 2387 1163 M
-58 21 V
stroke
LT0
0.00 0.00 1.00 C 2282 1157 M
47 27 V
stroke
LT0
0.00 0.00 1.00 C 2004 1221 M
-58 25 V
stroke
LT0
0.00 0.00 1.00 C 1900 1218 M
46 28 V
stroke
6.000 UL
LT0
1.00 0.00 0.00 C 1742 1296 M
19 11 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2224 1179 M
-58 22 V
stroke
LT0
0.00 0.00 1.00 C 2120 1174 M
46 27 V
stroke
LT0
0.00 0.00 1.00 C 1425 1583 M
58 -56 V
stroke
LT0
0.00 0.00 1.00 C 1436 1503 M
47 24 V
stroke
LT0
0.00 0.00 1.00 C 1610 1371 M
58 -36 V
stroke
LT0
0.00 0.00 1.00 C 1726 1303 M
-58 32 V
stroke
LT0
0.00 0.00 1.00 C 2062 1197 M
-58 24 V
stroke
LT0
0.00 0.00 1.00 C 1958 1193 M
46 28 V
stroke
LT0
0.00 0.00 1.00 C 1552 1410 M
58 -39 V
stroke
LT0
0.00 0.00 1.00 C 2445 1143 M
-58 20 V
stroke
LT0
0.00 0.00 1.00 C 2340 1136 M
47 27 V
stroke
LT0
0.00 0.00 1.00 C 1784 1273 M
-58 30 V
stroke
6.000 UL
LT0
0.00 0.00 1.00 C 1610 1373 M
43 -26 V
stroke
LT0
0.00 0.00 1.00 C 1697 1322 M
-44 25 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 1356 1728 M
58 -72 V
stroke
LT0
0.00 0.00 1.00 C 1367 1648 M
47 8 V
stroke
6.000 UL
LT0
0.00 0.00 1.00 C 1740 1298 M
-43 24 V
stroke
LT0
0.00 0.00 1.00 C 1566 1402 M
44 -29 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2282 1157 M
-58 22 V
stroke
LT0
0.00 0.00 1.00 C 2177 1152 M
47 27 V
stroke
6.000 UL
LT0
0.00 0.00 1.00 C 1784 1276 M
-44 22 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 1494 1453 M
58 -43 V
stroke
LT0
0.00 0.00 1.00 C 1842 1245 M
-58 28 V
stroke
LT0
0.00 0.00 1.00 C 1287 1866 M
58 -81 V
stroke
LT0
0.00 0.00 1.00 C 1298 1814 M
47 -29 V
stroke
6.000 UL
LT0
0.00 0.00 1.00 C 1523 1433 M
43 -31 V
stroke
LT0
0.00 0.00 1.00 C 1827 1255 M
-43 21 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2120 1174 M
-58 23 V
stroke
LT0
0.00 0.00 1.00 C 2015 1169 M
47 28 V
stroke
6.000 UL
LT0
0.00 0.00 1.00 C 1480 1468 M
43 -35 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 1900 1218 M
-58 27 V
stroke
6.000 UL
LT0
0.00 0.00 1.00 C 1871 1234 M
-44 21 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 1436 1503 M
58 -50 V
stroke
LT0
0.00 0.00 1.00 C 2398 1116 M
47 27 V
stroke
LT0
0.00 0.00 1.00 C 2340 1136 M
-58 21 V
stroke
LT0
0.00 0.00 1.00 C 2235 1130 M
47 27 V
stroke
6.000 UL
LT0
0.00 0.00 1.00 C 1914 1215 M
-43 19 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 1367 1648 M
58 -65 V
stroke
LT0
0.00 0.00 1.00 C 1378 1560 M
47 23 V
stroke
LT0
0.00 0.00 1.00 C 1958 1193 M
-58 25 V
stroke
6.000 UL
LT0
0.00 0.00 1.00 C 1436 1505 M
44 -37 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2177 1152 M
-57 22 V
stroke
LT0
0.00 0.00 1.00 C 2073 1146 M
47 28 V
stroke
6.000 UL
LT0
0.00 0.00 1.00 C 1958 1196 M
-44 19 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2015 1169 M
-57 24 V
stroke
LT0
0.00 0.00 1.00 C 1378 1560 M
58 -57 V
stroke
LT0
0.00 0.00 1.00 C 2398 1116 M
-58 20 V
stroke
LT0
0.00 0.00 1.00 C 2293 1109 M
47 27 V
stroke
6.000 UL
LT0
0.00 0.00 1.00 C 2001 1178 M
-43 18 V
stroke
LT0
0.00 0.00 1.00 C 1393 1547 M
43 -42 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2235 1130 M
-58 22 V
stroke
LT0
0.00 0.00 1.00 C 2131 1124 M
46 28 V
stroke
LT0
0.00 0.00 1.00 C 2073 1146 M
-58 23 V
stroke
6.000 UL
LT0
0.00 0.00 1.00 C 2044 1160 M
-43 18 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 1298 1814 M
58 -86 V
stroke
LT0
0.00 0.00 1.00 C 1309 1727 M
47 1 V
stroke
LT0
0.00 0.00 1.00 C 2351 1088 M
47 28 V
stroke
LT0
0.00 0.00 1.00 C 2293 1109 M
-58 21 V
stroke
LT0
0.00 0.00 1.00 C 2188 1102 M
47 28 V
stroke
6.000 UL
LT0
0.00 0.00 1.00 C 2088 1143 M
-44 17 V
stroke
LT0
0.00 0.00 1.00 C 1349 1595 M
44 -48 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2131 1124 M
-58 22 V
stroke
LT0
0.00 0.00 1.00 C 1309 1727 M
58 -79 V
stroke
LT0
0.00 0.00 1.00 C 1320 1626 M
47 22 V
stroke
LT0
0.00 0.00 1.00 C 1320 1626 M
58 -66 V
stroke
6.000 UL
LT0
0.00 0.00 1.00 C 2131 1126 M
-43 17 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2351 1088 M
-58 21 V
stroke
LT0
0.00 0.00 1.00 C 2246 1081 M
47 28 V
stroke
LT0
0.00 0.00 1.00 C 2188 1102 M
-57 22 V
stroke
6.000 UL
LT0
0.00 0.00 1.00 C 2174 1110 M
-43 16 V
stroke
LT0
0.00 0.00 1.00 C 1306 1648 M
43 -53 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2304 1060 M
47 28 V
stroke
6.000 UL
LT0
0.00 0.00 1.00 C 2217 1094 M
-43 16 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 2246 1081 M
-58 21 V
stroke
6.000 UL
LT0
0.00 0.00 1.00 C 2261 1078 M
-44 16 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 1262 1708 M
58 -82 V
stroke
LT0
0.00 0.00 1.00 C 2304 1060 M
-58 21 V
stroke
LT0
0.00 0.00 1.00 C 1251 1824 M
47 -10 V
stroke
6.000 UL
LT0
0.00 0.00 1.00 C 2304 1063 M
-43 15 V
stroke
1.000 UL
LT0
0.00 0.00 1.00 C 1251 1824 M
58 -97 V
stroke
LT0
0.00 0.00 1.00 C 1262 1708 M
47 19 V
stroke
6.000 UL
LT0
0.00 0.00 1.00 C 1262 1711 M
44 -63 V
stroke
LT0
0.00 0.00 1.00 C 1219 1784 M
43 -73 V
stroke
1.000 UL
LT0
0.00 1.00 0.00 C 1.000 UL
LT0
0.00 0.00 1.00 C LCb setrgbcolor
6.000 UL
LT0
1.00 0.00 0.00 C 1.00 0.00 0.00 C 3740 2518 M
543 0 V
stroke
LCb setrgbcolor
6.000 UL
LT0
0.00 0.00 0.00 C 0.00 0.00 0.00 C 3740 2318 M
543 0 V
stroke
LCb setrgbcolor
6.000 UL
LT0
0.00 1.00 0.00 C 0.00 1.00 0.00 C 3740 2118 M
543 0 V
stroke
LCb setrgbcolor
6.000 UL
LT0
0.00 0.00 1.00 C 0.00 0.00 1.00 C 3740 1918 M
543 0 V
stroke
1.000 UL
LTb
2420 539 M
1217 735 V
2420 539 M
683 1054 L
160 96 V
2794 124 R
-536 159 V
683 1950 M
0 -896 V
116 -35 R
60 37 V
1030 951 M
61 36 V
1262 882 M
61 37 V
1494 813 M
60 37 V
1726 745 M
60 36 V
1958 676 M
60 37 V
1095 662 R
61 36 V
2188 608 M
61 36 V
1096 662 R
60 37 V
2420 539 M
60 36 V
1097 663 R
60 36 V
stroke
LCb setrgbcolor
LTb
1.000 UL
LTb
2420 539 M
-52 15 V
734 1038 M
-51 16 V
2607 652 M
-51 15 V
922 1151 M
-41 12 V
2795 765 M
-52 15 V
239 98 R
-52 16 V
239 97 R
-52 16 V
239 97 R
-51 16 V
239 97 R
-52 16 V
stroke
LCb setrgbcolor
LTb
1.000 UL
LTb
746 1143 M
-63 0 V
63 180 R
-63 0 V
63 179 R
-63 0 V
63 179 R
-63 0 V
63 179 R
-63 0 V
stroke
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
3.000 UL
LT0
2592 1851 M
32 -121 V
32 121 V
-32 327 R
0 -448 V
stroke
gsave [] 0 setdash
2592 1851 M
32 -121 V
32 121 V
stroke
grestore
6.000 UL
LTa
1.00 0.00 0.00 C 2509 1790 M
56 29 V
stroke
LTa
1.00 0.00 0.00 C 2630 1819 M
-65 0 V
stroke
LTa
1.00 0.00 0.00 C 2700 1803 M
-70 16 V
stroke
LTa
1.00 0.00 0.00 C 2770 1783 M
-70 20 V
stroke
LTa
1.00 0.00 0.00 C 2453 1761 M
56 29 V
stroke
LTa
1.00 0.00 0.00 C 2797 1760 M
-27 23 V
stroke
LT0
0.00 0.00 0.00 C 2624 1730 M
stroke
LTa
1.00 0.00 0.00 C 2397 1732 M
56 29 V
stroke
LTa
1.00 0.00 0.00 C 2740 1729 M
57 31 V
stroke
LTa
1.00 0.00 0.00 C 2684 1697 M
56 32 V
stroke
LTa
1.00 0.00 0.00 C 2466 1722 M
-69 10 V
stroke
LTa
1.00 0.00 0.00 C 2536 1713 M
-70 9 V
stroke
LTa
1.00 0.00 0.00 C 2627 1664 M
57 33 V
stroke
LT0
1.00 0.00 0.00 C 871 1161 M
-43 -57 V
stroke
LTa
1.00 0.00 0.00 C 2605 1701 M
-69 12 V
stroke
LTa
1.00 0.00 0.00 C 2571 1629 M
56 35 V
stroke
LTa
1.00 0.00 0.00 C 2591 1676 M
14 25 V
stroke
LTa
1.00 0.00 0.00 C 2514 1595 M
57 34 V
stroke
LT0
1.00 0.00 0.00 C 915 1195 M
-44 -34 V
stroke
LTa
1.00 0.00 0.00 C 2534 1647 M
57 29 V
stroke
LTa
1.00 0.00 0.00 C 2457 1560 M
57 35 V
stroke
LTa
1.00 0.00 0.00 C 2477 1618 M
57 29 V
stroke
LTa
1.00 0.00 0.00 C 2401 1524 M
56 36 V
stroke
LT0
1.00 0.00 0.00 C 958 1215 M
-43 -20 V
stroke
LTa
1.00 0.00 0.00 C 2344 1488 M
57 36 V
stroke
LTa
1.00 0.00 0.00 C 2421 1592 M
56 26 V
stroke
LT0
1.00 0.00 0.00 C 1001 1227 M
-43 -12 V
stroke
LTa
1.00 0.00 0.00 C 2288 1452 M
56 36 V
stroke
LTa
1.00 0.00 0.00 C 2364 1567 M
57 25 V
stroke
LT0
1.00 0.00 0.00 C 1045 1233 M
-44 -6 V
stroke
LTa
1.00 0.00 0.00 C 2231 1416 M
57 36 V
stroke
LTa
1.00 0.00 0.00 C 2307 1542 M
57 25 V
stroke
LT0
1.00 0.00 0.00 C 1088 1235 M
-43 -2 V
stroke
LTa
1.00 0.00 0.00 C 2174 1380 M
57 36 V
stroke
LT0
1.00 0.00 0.00 C 1132 1234 M
-44 1 V
stroke
LTa
1.00 0.00 0.00 C 2119 1344 M
55 36 V
stroke
LTa
1.00 0.00 0.00 C 2251 1519 M
56 23 V
stroke
LT0
1.00 0.00 0.00 C 1175 1231 M
-43 3 V
stroke
LTa
1.00 0.00 0.00 C 2062 1308 M
57 36 V
stroke
LT0
1.00 0.00 0.00 C 1219 1226 M
-44 5 V
stroke
LTa
1.00 0.00 0.00 C 2194 1497 M
57 22 V
stroke
LT0
1.00 0.00 0.00 C 1262 1220 M
-43 6 V
stroke
LTa
1.00 0.00 0.00 C 2006 1272 M
56 36 V
stroke
LT0
1.00 0.00 0.00 C 1306 1213 M
-44 7 V
stroke
LTa
1.00 0.00 0.00 C 2138 1475 M
56 22 V
stroke
LTa
1.00 0.00 0.00 C 1949 1237 M
57 35 V
stroke
LT0
1.00 0.00 0.00 C 1349 1205 M
-43 8 V
stroke
LT0
1.00 0.00 0.00 C 1393 1196 M
-44 9 V
stroke
LTa
1.00 0.00 0.00 C 1893 1201 M
56 36 V
stroke
LT0
1.00 0.00 0.00 C 1436 1186 M
-43 10 V
stroke
LTa
1.00 0.00 0.00 C 2082 1454 M
56 21 V
stroke
LT0
1.00 0.00 0.00 C 1480 1177 M
-44 9 V
stroke
LTa
1.00 0.00 0.00 C 1836 1166 M
57 35 V
stroke
LT0
1.00 0.00 0.00 C 1523 1166 M
-43 11 V
stroke
LT0
1.00 0.00 0.00 C 1566 1156 M
-43 10 V
stroke
LTa
1.00 0.00 0.00 C 2025 1432 M
57 22 V
stroke
LT0
1.00 0.00 0.00 C 1610 1145 M
-44 11 V
stroke
LTa
1.00 0.00 0.00 C 1779 1131 M
57 35 V
stroke
LT0
1.00 0.00 0.00 C 1653 1134 M
-43 11 V
stroke
LT0
1.00 0.00 0.00 C 1697 1122 M
-44 12 V
stroke
LTa
1.00 0.00 0.00 C 1968 1409 M
57 23 V
stroke
LT0
1.00 0.00 0.00 C 1740 1111 M
-43 11 V
stroke
LTa
1.00 0.00 0.00 C 1912 1384 M
56 25 V
stroke
LTa
1.00 0.00 0.00 C 1855 1358 M
57 26 V
stroke
LTa
1.00 0.00 0.00 C 1798 1328 M
57 30 V
stroke
LTa
1.00 0.00 0.00 C 1742 1296 M
56 32 V
stroke
LT0
1.00 0.00 0.00 C 1784 1276 M
-44 22 V
stroke
LT0
1.00 0.00 0.00 C 1827 1255 M
-43 21 V
stroke
LT0
1.00 0.00 0.00 C 1871 1234 M
-44 21 V
stroke
LT0
1.00 0.00 0.00 C 1914 1215 M
-43 19 V
stroke
LT0
1.00 0.00 0.00 C 1958 1196 M
-44 19 V
stroke
LT0
1.00 0.00 0.00 C 2001 1178 M
-43 18 V
stroke
LT0
1.00 0.00 0.00 C 2044 1160 M
-43 18 V
stroke
LT0
1.00 0.00 0.00 C 2088 1143 M
-44 17 V
stroke
LT0
1.00 0.00 0.00 C 2131 1126 M
-43 17 V
stroke
LT0
1.00 0.00 0.00 C 2174 1110 M
-43 16 V
stroke
LT0
1.00 0.00 0.00 C 2217 1094 M
-43 16 V
stroke
LT0
1.00 0.00 0.00 C 2261 1078 M
-44 16 V
stroke
LT0
1.00 0.00 0.00 C 2304 1063 M
-43 15 V
stroke
LTa
1.00 0.00 0.00 C 6.000 UL
LT0
0.00 0.00 0.00 C 6.000 UL
LT0
1.00 0.00 0.00 C 6.000 UL
LT0
1.00 0.00 0.00 C 1.000 UL
LT8
LCb setrgbcolor
LTb
1.000 UL
LTb
2420 539 M
-52 15 V
683 1054 M
51 -16 V
stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(9,1630){\makebox(0,0){\strut{}Re$(\frac{\nu^2}{\rho^2})$}}%
  \put(3523,579){\makebox(0,0){\strut{}Im$(\rho)$}}%
  \put(2518,490){\makebox(0,0){\strut{} 0}}%
  \put(889,414){\makebox(0,0){\strut{}Re$(\rho)$}}%
  \put(9,1630){\makebox(0,0){\strut{}Re$(\frac{\nu^2}{\rho^2})$}}%
  \put(557,1860){\makebox(0,0)[r]{\strut{} 0.4}}%
  \put(557,1681){\makebox(0,0)[r]{\strut{} 0.2}}%
  \put(557,1502){\makebox(0,0)[r]{\strut{} 0}}%
  \put(557,1323){\makebox(0,0)[r]{\strut{}-0.2}}%
  \put(557,1143){\makebox(0,0)[r]{\strut{}-0.4}}%
  \put(3523,579){\makebox(0,0){\strut{}Im$(\rho)$}}%
  \put(3642,1169){\makebox(0,0){\strut{} 12}}%
  \put(3455,1056){\makebox(0,0){\strut{} 10}}%
  \put(3267,943){\makebox(0,0){\strut{} 8}}%
  \put(3080,830){\makebox(0,0){\strut{} 6}}%
  \put(2893,717){\makebox(0,0){\strut{} 4}}%
  \put(2706,604){\makebox(0,0){\strut{} 2}}%
  \put(2518,490){\makebox(0,0){\strut{} 0}}%
  \put(889,414){\makebox(0,0){\strut{}Re$(\rho)$}}%
  \put(2305,423){\makebox(0,0)[r]{\strut{} 16}}%
  \put(2074,492){\makebox(0,0)[r]{\strut{} 14}}%
  \put(1842,560){\makebox(0,0)[r]{\strut{} 12}}%
  \put(1611,629){\makebox(0,0)[r]{\strut{} 10}}%
  \put(1379,698){\makebox(0,0)[r]{\strut{} 8}}%
  \put(1147,766){\makebox(0,0)[r]{\strut{} 6}}%
  \put(915,835){\makebox(0,0)[r]{\strut{} 4}}%
  \put(684,904){\makebox(0,0)[r]{\strut{} 2}}%
  \put(3620,1918){\makebox(0,0)[r]{\strut{}$n=1$}}%
  \put(3620,2118){\makebox(0,0)[r]{\strut{}$n=0$}}%
  \put(3620,2318){\makebox(0,0)[r]{\strut{}Branch point}}%
  \put(3620,2518){\makebox(0,0)[r]{\strut{}Integration Path}}%
\end{picture}%
\endgroup
\endinput

